Privacy Preserving Set-Based Estimation Using Partially Homomorphic Encryption

The set-based estimation has gained a lot of attention due to its ability to guarantee state enclosures for safety-critical systems. However, collecting measurements from distributed sensors often requires outsourcing the set-based operations to an aggregator node, raising many privacy concerns. To address this problem, we present set-based estimation protocols using partially homomorphic encryption that preserve the privacy of the measurements and sets bounding the estimates. We consider a linear discrete-time dynamical system with bounded modeling and measurement uncertainties. Sets are represented by zonotopes and constrained zonotopes as they can compactly represent high-dimensional sets and are closed under linear maps and Minkowski addition. By selectively encrypting parameters of the set representations, we establish the notion of encrypted sets and intersect sets in the encrypted domain, which enables guaranteed state estimation while ensuring privacy. In particular, we show that our protocols achieve computational privacy using the cryptographic notion of computational indistinguishability. We demonstrate the efficiency of our approach by localizing a real mobile quadcopter using ultra-wideband wireless devices.

==> figures/results/CZE_esterr.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.446in,
height=3.383in,
at={(0.76in,0.649in)},
scale only axis,
scale = \scale,
xmin=0,
xmax=3588,
xlabel style={font=\color{white!15!black}},
xlabel={Time step},
ymin=0,
ymax=1,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [black]
  table[row sep=crcr]{%
1	0.433997527762597\\
6	0.859854804894697\\
11	0.939424041223373\\
16	0.906040381823263\\
21	0.815551652762061\\
26	0.839401534250848\\
31	0.822528903942898\\
36	0.866301245817853\\
41	0.901149447557307\\
46	0.872959511488446\\
51	0.714368821182556\\
56	0.562572724756654\\
61	0.441514162931657\\
66	0.333021821369075\\
71	0.332364192776164\\
76	0.298615694620212\\
81	0.287431226681372\\
86	0.29840594815526\\
91	0.300071214586192\\
96	0.383420728684285\\
101	0.490383477048927\\
106	0.516314854275986\\
111	0.515432241567983\\
116	0.420736223177736\\
121	0.321327361727827\\
126	0.329771611541471\\
131	0.340768056876139\\
136	0.310691904015185\\
141	0.275021011616241\\
146	0.264721914372387\\
151	0.320992427137276\\
156	0.375504625429237\\
161	0.310737945139988\\
166	0.234305440396467\\
171	0.212487861279948\\
176	0.217679609854014\\
181	0.245942280661894\\
186	0.259522731597223\\
191	0.254000040290859\\
196	0.240652505013622\\
201	0.226583816099467\\
206	0.312272613217966\\
211	0.429570350036859\\
216	0.454748712988992\\
221	0.412948908812656\\
226	0.329509163051668\\
231	0.301638168330439\\
236	0.301345548573124\\
241	0.299894374993013\\
246	0.315708258695651\\
251	0.322805995419859\\
256	0.326930135513685\\
261	0.286270072365824\\
266	0.252996021696908\\
271	0.23829469076672\\
276	0.284536550838756\\
281	0.347475594449958\\
286	0.359776726297552\\
291	0.384380854642873\\
296	0.392154309864716\\
301	0.398676153747838\\
306	0.404428617587483\\
311	0.4011036880183\\
316	0.498831081545004\\
321	0.599897808707532\\
326	0.602380387381076\\
331	0.50131082516266\\
336	0.395651337099771\\
341	0.38735516443798\\
346	0.381929745253381\\
351	0.382730290638043\\
356	0.384566288830925\\
361	0.38133656841365\\
366	0.379214799848644\\
371	0.455123977775385\\
376	0.528804546657237\\
381	0.453767472853345\\
386	0.370921655473135\\
391	0.353181014423138\\
396	0.31926947006083\\
401	0.292633686504981\\
406	0.294844740030587\\
411	0.307053414441117\\
416	0.317644879250935\\
421	0.320726417340026\\
426	0.325036797435465\\
431	0.291019801204755\\
436	0.310405146561676\\
441	0.331707203361232\\
446	0.301823093035896\\
451	0.310486538043426\\
456	0.304674161920629\\
461	0.302677982296297\\
466	0.350315084570893\\
471	0.392913121388631\\
476	0.355294385890117\\
481	0.314625380904861\\
486	0.327340870391272\\
491	0.35321091214643\\
496	0.362525071185084\\
501	0.331820616565266\\
506	0.378446428742784\\
511	0.392013722190435\\
516	0.333601310863205\\
521	0.295614758017593\\
526	0.286169619699486\\
531	0.301691231194865\\
536	0.279113220933961\\
541	0.315077162794188\\
546	0.368990486752934\\
551	0.390323221360147\\
556	0.483669313341172\\
561	0.570340018693235\\
566	0.428384969379646\\
571	0.285462043835381\\
576	0.329935737168744\\
581	0.384939557819131\\
586	0.314719043349618\\
591	0.232564428760186\\
596	0.406479794385838\\
601	0.581455063887532\\
606	0.416234608936746\\
611	0.219789767279576\\
616	0.187021829891004\\
621	0.265013435749134\\
626	0.348909179098057\\
631	0.340574026904632\\
636	0.40846313198186\\
641	0.47497061002074\\
646	0.478103023675525\\
651	0.536154331887346\\
656	0.532878495370315\\
661	0.486988175690576\\
666	0.43597674078312\\
671	0.387539672846708\\
676	0.384275354169827\\
681	0.395451566880732\\
686	0.492580829633399\\
691	0.587787772828353\\
696	0.507119820456943\\
701	0.380825888510394\\
706	0.340297963391738\\
711	0.340358674326122\\
716	0.3811517468548\\
721	0.383316829975716\\
726	0.367517425514575\\
731	0.369679993732502\\
736	0.356028906396354\\
741	0.347739107923669\\
746	0.373320994003553\\
751	0.38475573744939\\
756	0.373002245790236\\
761	0.312689782268415\\
766	0.279133535426441\\
771	0.31320043454802\\
776	0.427937586877536\\
781	0.440354308944744\\
786	0.343540157762779\\
791	0.354077627929039\\
796	0.378310936868652\\
801	0.411581014157912\\
806	0.427571023886412\\
811	0.350560465689424\\
816	0.239846740713265\\
821	0.209453224389228\\
826	0.288134178707616\\
831	0.329230286303484\\
836	0.295155690823098\\
841	0.311734729318633\\
846	0.308613994937344\\
851	0.312216963344457\\
856	0.34023030050209\\
861	0.347030824293905\\
866	0.34742071636869\\
871	0.318965193520546\\
876	0.291237985300601\\
881	0.307469158183458\\
886	0.33524576428936\\
891	0.285005914227583\\
896	0.253812641007517\\
901	0.29717939697209\\
906	0.272246321691635\\
911	0.247915361286409\\
916	0.373639007283179\\
921	0.401153138069968\\
926	0.310616179161098\\
931	0.304952956090016\\
936	0.249155989879628\\
941	0.226116984231162\\
946	0.26742202111938\\
951	0.237435990192233\\
956	0.20066013851396\\
961	0.211951002869766\\
966	0.211408655527073\\
971	0.200457175992644\\
976	0.217086794291909\\
981	0.232829512684152\\
986	0.236583413417879\\
991	0.257662586697455\\
996	0.255774760005189\\
1001	0.256583217696156\\
1006	0.320644713860201\\
1011	0.39122328011162\\
1016	0.357367633766758\\
1021	0.353327764807314\\
1026	0.41946981476053\\
1031	0.412521331045868\\
1036	0.387298626684847\\
1041	0.431011131217305\\
1046	0.471176929510391\\
1051	0.453152762376324\\
1056	0.446899561547083\\
1061	0.391896658822804\\
1066	0.352958012886456\\
1071	0.377555334560549\\
1076	0.346999598377416\\
1081	0.298243591574118\\
1086	0.307138090001367\\
1091	0.314182240970618\\
1096	0.295662900777482\\
1101	0.284003539193932\\
1106	0.283328014400184\\
1111	0.337565129702401\\
1116	0.401414034593639\\
1121	0.411840469933214\\
1126	0.40822268317691\\
1131	0.377898073071182\\
1136	0.316957900645458\\
1141	0.289267518734035\\
1146	0.338703388767801\\
1151	0.398950504773717\\
1156	0.413525115597778\\
1161	0.42606541016069\\
1166	0.433195315705247\\
1171	0.432734471838256\\
1176	0.451503724122261\\
1181	0.453905243534815\\
1186	0.447240894801551\\
1191	0.454778750627665\\
1196	0.403728597147655\\
1201	0.363052106998422\\
1206	0.395238191261666\\
1211	0.421105854760507\\
1216	0.419071263414908\\
1221	0.417223911122147\\
1226	0.435966954947178\\
1231	0.458231176441828\\
1236	0.463690986194033\\
1241	0.46050491779387\\
1246	0.468612580366477\\
1251	0.498590971915082\\
1256	0.508977588236977\\
1261	0.502134073390172\\
1266	0.509238379350512\\
1271	0.458234217650161\\
1276	0.405910418299325\\
1281	0.403347089486639\\
1286	0.403211158856225\\
1291	0.42973343630702\\
1296	0.462777808250873\\
1301	0.407199518958695\\
1306	0.365022086781901\\
1311	0.406913140414867\\
1316	0.365729259195036\\
1321	0.318459931672918\\
1326	0.338086213459466\\
1331	0.371957908491814\\
1336	0.405655953720501\\
1341	0.416613568949896\\
1346	0.372237464069552\\
1351	0.356725699706585\\
1356	0.365567072742233\\
1361	0.368058646528225\\
1366	0.398766595734288\\
1371	0.407086874276965\\
1376	0.360726147958966\\
1381	0.348293109216548\\
1386	0.397971628656317\\
1391	0.446012122125242\\
1396	0.395460018924439\\
1401	0.305268847241647\\
1406	0.314018589322092\\
1411	0.352247609383523\\
1416	0.369479931258536\\
1421	0.360387010648516\\
1426	0.371344159527136\\
1431	0.401950981646217\\
1436	0.419243543692161\\
1441	0.423365564957761\\
1446	0.439267044631829\\
1451	0.43257159651194\\
1456	0.431493940587322\\
1461	0.446664314168867\\
1466	0.447029138226507\\
1471	0.477238339169878\\
1476	0.47585281918415\\
1481	0.437426773267979\\
1486	0.434463712986708\\
1491	0.464822085629409\\
1496	0.441929301235771\\
1501	0.393413480391294\\
1506	0.395550594403976\\
1511	0.395396913123412\\
1516	0.382142075893724\\
1521	0.376680462995444\\
1526	0.381626939975848\\
1531	0.400340126766015\\
1536	0.404954979175002\\
1541	0.389360205922196\\
1546	0.450975766368898\\
1551	0.452232817456927\\
1556	0.390934795935695\\
1561	0.389995461155176\\
1566	0.416210746843291\\
1571	0.434307291700205\\
1576	0.422024921581917\\
1581	0.418681015425605\\
1586	0.419249006419455\\
1591	0.416167723764823\\
1596	0.395576468058699\\
1601	0.38045987190866\\
1606	0.388002101017528\\
1611	0.415053997654665\\
1616	0.438742881917172\\
1621	0.454257804903165\\
1626	0.465863455114799\\
1631	0.466632833519174\\
1636	0.529495321002815\\
1641	0.546228874910495\\
1646	0.503777883094353\\
1651	0.503936369147988\\
1656	0.522692971963412\\
1661	0.545559967966802\\
1666	0.547230446618591\\
1671	0.549124828976247\\
1676	0.552120229037712\\
1681	0.552629241434463\\
1686	0.524146284732372\\
1691	0.49634097573055\\
1696	0.500847321177057\\
1701	0.518463112607984\\
1706	0.536951978763346\\
1711	0.545550930451811\\
1716	0.543748556641583\\
1721	0.542907626493901\\
1726	0.577274432943579\\
1731	0.549657812097973\\
1736	0.479953576944097\\
1741	0.465214448034685\\
1746	0.463753777797385\\
1751	0.47569401532337\\
1756	0.479590316899368\\
1761	0.472756607030525\\
1766	0.474180595739461\\
1771	0.444470143627956\\
1776	0.37145710516202\\
1781	0.32938311699668\\
1786	0.348888896622723\\
1791	0.367192805585105\\
1796	0.377476618444177\\
1801	0.370068996138224\\
1806	0.358880565331538\\
1811	0.377121276434838\\
1816	0.399188688638638\\
1821	0.374368898211732\\
1826	0.337647987669628\\
1831	0.336851145591532\\
1836	0.33656226521023\\
1841	0.346199278925066\\
1846	0.35704267549427\\
1851	0.354667317477369\\
1856	0.339325595036751\\
1861	0.30031660648919\\
1866	0.286045643913602\\
1871	0.302889563090904\\
1876	0.298983514061939\\
1881	0.290241688363091\\
1886	0.300886478246795\\
1891	0.2922304467512\\
1896	0.287670211820708\\
1901	0.302981950915493\\
1906	0.33329041315946\\
1911	0.341975284749298\\
1916	0.322271584856525\\
1921	0.329481983975637\\
1926	0.390376808798159\\
1931	0.414858126526707\\
1936	0.38498673506849\\
1941	0.388961964744715\\
1946	0.392546347332636\\
1951	0.368066769030502\\
1956	0.346019821244912\\
1961	0.349973450505499\\
1966	0.349542076774364\\
1971	0.349322771562501\\
1976	0.348071695167078\\
1981	0.342803500623223\\
1986	0.353649589503161\\
1991	0.381824936481624\\
1996	0.410377914766149\\
2001	0.40284488528416\\
2006	0.370625663258794\\
2011	0.356573598292756\\
2016	0.354480779056635\\
2021	0.378082406708095\\
2026	0.403825428197016\\
2031	0.40388601872098\\
2036	0.398765069353402\\
2041	0.396699103473284\\
2046	0.36682007586277\\
2051	0.355059003634619\\
2056	0.370077785567428\\
2061	0.365621658766098\\
2066	0.366142099866455\\
2071	0.343024890902152\\
2076	0.315815400362451\\
2081	0.302343827094314\\
2086	0.310873458991891\\
2091	0.310165472717742\\
2096	0.292125868121137\\
2101	0.299653305428752\\
2106	0.298588871452031\\
2111	0.273738087043844\\
2116	0.259164597666824\\
2121	0.265258022151421\\
2126	0.270810680130943\\
2131	0.274890050617178\\
2136	0.229493193960808\\
2141	0.196658858092286\\
2146	0.213178402345586\\
2151	0.216837513322206\\
2156	0.23842191789235\\
2161	0.254113854466978\\
2166	0.263094793871539\\
2171	0.296244926086795\\
2176	0.317424720129331\\
2181	0.290799683259786\\
2186	0.248745984358641\\
2191	0.236815948723503\\
2196	0.265818964068789\\
2201	0.28572715020912\\
2206	0.26157170582049\\
2211	0.249732104918899\\
2216	0.261776866899883\\
2221	0.281108386395279\\
2226	0.256676413009448\\
2231	0.239239201303724\\
2236	0.258288248826827\\
2241	0.26885792290973\\
2246	0.282699365381635\\
2251	0.317698984812563\\
2256	0.352297667432189\\
2261	0.357162748469449\\
2266	0.343068913715682\\
2271	0.327414198215102\\
2276	0.325948376580974\\
2281	0.325623227600784\\
2286	0.345910479954661\\
2291	0.345010452146766\\
2296	0.337592331584382\\
2301	0.352214144315365\\
2306	0.359045896752424\\
2311	0.361531943060662\\
2316	0.311540100149494\\
2321	0.280808194408818\\
2326	0.300704928609962\\
2331	0.302739845402705\\
2336	0.293845792431936\\
2341	0.29644599334336\\
2346	0.329078073418761\\
2351	0.352330965402251\\
2356	0.356206404207986\\
2361	0.343785053983213\\
2366	0.303064627893433\\
2371	0.277999928921205\\
2376	0.285657615914505\\
2381	0.262589644181682\\
2386	0.236415753540963\\
2391	0.240997853572702\\
2396	0.253744919252121\\
2401	0.258340558097277\\
2406	0.251808666002415\\
2411	0.256268661714648\\
2416	0.26432260592076\\
2421	0.270807733550516\\
2426	0.293798971703734\\
2431	0.324930167689944\\
2436	0.346257208349733\\
2441	0.353877197580573\\
2446	0.365510734357089\\
2451	0.340160975164764\\
2456	0.308973451532352\\
2461	0.323312080225846\\
2466	0.352563733481748\\
2471	0.364291860397056\\
2476	0.344396425722364\\
2481	0.339718294461842\\
2486	0.346611119505521\\
2491	0.335494637404386\\
2496	0.281816900046295\\
2501	0.256522160136918\\
2506	0.276159511767138\\
2511	0.285755282903062\\
2516	0.278696882215045\\
2521	0.267646201877476\\
2526	0.279498476211431\\
2531	0.300904625316446\\
2536	0.309572551065363\\
2541	0.280128407589702\\
2546	0.258892351260308\\
2551	0.271255781862167\\
2556	0.300702295360208\\
2561	0.299646656108242\\
2566	0.283699870351672\\
2571	0.292593499063444\\
2576	0.290432971546802\\
2581	0.234760677202526\\
2586	0.181222814053933\\
2591	0.182125780171792\\
2596	0.182703355780066\\
2601	0.212715286883877\\
2606	0.229206388823032\\
2611	0.223323663888313\\
2616	0.243985252653003\\
2621	0.259645832845262\\
2626	0.237275420553734\\
2631	0.200187598041904\\
2636	0.187548396404677\\
2641	0.21719147954352\\
2646	0.250330793994125\\
2651	0.219769549968578\\
2656	0.188832516219707\\
2661	0.198996298034616\\
2666	0.218768422206809\\
2671	0.196210311731146\\
2676	0.154908410319009\\
2681	0.161011370458389\\
2686	0.191520189594898\\
2691	0.195676545281135\\
2696	0.176024357069124\\
2701	0.167941336615047\\
2706	0.173756071702876\\
2711	0.19712984024807\\
2716	0.190964907944775\\
2721	0.179858178186824\\
2726	0.192408951270177\\
2731	0.214659654149493\\
2736	0.187599587151012\\
2741	0.149743729610138\\
2746	0.154224390159655\\
2751	0.170684425841821\\
2756	0.192079445149495\\
2761	0.151293263959809\\
2766	0.118291358582104\\
2771	0.141008292539157\\
2776	0.15802664376301\\
2781	0.13345229380269\\
2786	0.107588686259205\\
2791	0.089286667760326\\
2796	0.110489519064617\\
2801	0.171879110961833\\
2806	0.169407442128591\\
2811	0.149348542082778\\
2816	0.18029119936197\\
2821	0.211659967821334\\
2826	0.237388516952688\\
2831	0.246050534245454\\
2836	0.231160361287146\\
2841	0.239317631075818\\
2846	0.246494997954244\\
2851	0.214739098075376\\
2856	0.190110639135635\\
2861	0.220807806962734\\
2866	0.247423820789401\\
2871	0.228693191967767\\
2876	0.178940202381352\\
2881	0.153431902768905\\
2886	0.157103546487787\\
2891	0.212339885221798\\
2896	0.225187403502915\\
2901	0.18228167644168\\
2906	0.201990745145771\\
2911	0.198158880612698\\
2916	0.166664670549919\\
2921	0.162681096682969\\
2926	0.176636909609112\\
2931	0.187410197666607\\
2936	0.197341594686472\\
2941	0.190093312128966\\
2946	0.200379822552872\\
2951	0.229631447064862\\
2956	0.197340161396502\\
2961	0.157980689127135\\
2966	0.155726094561537\\
2971	0.178051357867081\\
2976	0.136329776494044\\
2981	0.0691288020968799\\
2986	0.065417615927033\\
2991	0.120604226637761\\
2996	0.175050654150804\\
3001	0.159281097519357\\
3006	0.140158351714371\\
3011	0.153977410251073\\
3016	0.17644869631977\\
3021	0.175203195219215\\
3026	0.163197470470445\\
3031	0.239836642099967\\
3036	0.330708618495389\\
3041	0.3379768672769\\
3046	0.247784540100447\\
3051	0.197454143929069\\
3056	0.242957652060982\\
3061	0.280046970158471\\
3066	0.220663451280736\\
3071	0.142116535437251\\
3076	0.171840519540606\\
3081	0.201163336918941\\
3086	0.280941837500198\\
3091	0.325206158121428\\
3096	0.298515734301404\\
3101	0.310537498031474\\
3106	0.36723627899032\\
3111	0.371598292827166\\
3116	0.338808685105491\\
3121	0.354670261281335\\
3126	0.365556791979756\\
3131	0.323659182692004\\
3136	0.249103481561635\\
3141	0.226659568942986\\
3146	0.216412857909359\\
3151	0.154145063309151\\
3156	0.1108143322029\\
3161	0.141380761144028\\
3166	0.181012759188853\\
3171	0.241597136167938\\
3176	0.228053728949739\\
3181	0.162183060841684\\
3186	0.172975452739531\\
3191	0.186246616053005\\
3196	0.202168657778381\\
3201	0.216439185265731\\
3206	0.214175548562621\\
3211	0.21650420334556\\
3216	0.182742150426976\\
3221	0.141585880278938\\
3226	0.178039336207242\\
3231	0.222008793556608\\
3236	0.191755886762509\\
3241	0.154271036846561\\
3246	0.152675409705094\\
3251	0.186335501537361\\
3256	0.219366150306464\\
3261	0.203539281140499\\
3266	0.174099485367785\\
3271	0.168440403161493\\
3276	0.179708096574157\\
3281	0.179365397895603\\
3286	0.159171592986969\\
3291	0.138130690076744\\
3296	0.190164161698166\\
3301	0.231009547814233\\
3306	0.153216365488295\\
3311	0.0876663107849531\\
3316	0.118643787051369\\
3321	0.244047691107722\\
3326	0.326979519163142\\
3331	0.314789507645864\\
3336	0.317727731039038\\
3341	0.33364704745888\\
3346	0.296256857967465\\
3351	0.270862552967441\\
3356	0.290898042352672\\
3361	0.297258836289566\\
3366	0.232591845808663\\
3371	0.154847319914814\\
3376	0.167190961302908\\
3381	0.219733916753654\\
3386	0.198395598396472\\
3391	0.153484302703856\\
3396	0.17644524243036\\
3401	0.191739371065002\\
3406	0.155957640786479\\
3411	0.158827688279639\\
3416	0.201438442923556\\
3421	0.221393884016671\\
3426	0.329611957601595\\
3431	0.375616176709908\\
3436	0.32478643614934\\
3441	0.318102288761708\\
3446	0.483485397790276\\
3451	0.572284319864221\\
3456	0.468775489354481\\
3461	0.460322616305107\\
3466	0.405971123674567\\
3471	0.317361213051099\\
3476	0.304056282080037\\
3481	0.31345015349797\\
3486	0.45493864713594\\
3491	0.558415413352313\\
3496	0.527194411023765\\
3501	0.520492182794553\\
3506	0.585157895244005\\
3511	0.647117096214586\\
3516	0.603386921249351\\
3521	0.566099744535306\\
3526	0.445518388663703\\
3531	0.309921380600215\\
3536	0.300673289988996\\
3541	0.327738078430665\\
3546	0.335957056034798\\
3551	0.326928808612566\\
3556	0.329207435762692\\
3561	0.332020514602877\\
3566	0.298794229247608\\
3571	0.34492595975632\\
3576	0.395216448791788\\
3581	0.363751258870964\\
3586	0.427900583384109\\
};
\end{axis}
\end{tikzpicture}%

==> figures/results/CZS_esterr.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.354in,
height=3.442in,
at={(0.75in,0.66in)},
scale only axis,
scale = \scale,
xmin=0,
xmax=3589,
xlabel style={font=\color{white!15!black}},
xlabel={Time step},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Est. error $\left[\si{\m}\right]$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids]
\addplot [black]
  table[row sep=crcr]{%
1	0.333212684969762\\
6	0.598671245514094\\
11	0.618527447540222\\
16	0.594712213256947\\
21	0.455166601308124\\
26	0.425008564002402\\
31	0.405285793405132\\
36	0.41843666448866\\
41	0.433017243393896\\
46	0.411714347048744\\
51	0.309710059480577\\
56	0.213132927909048\\
61	0.152666824237696\\
66	0.0943518471343068\\
71	0.104915055222487\\
76	0.109391622013002\\
81	0.0883684440559166\\
86	0.0744617173001993\\
91	0.0783236167114482\\
96	0.0640205809560648\\
101	0.0670329315839763\\
106	0.0810726398955872\\
111	0.0797406468411315\\
116	0.0769688023651248\\
121	0.0696590020075196\\
126	0.0669211072471472\\
131	0.0601036639873901\\
136	0.0730632308418693\\
141	0.135517859533667\\
146	0.168788514111905\\
151	0.134939231758159\\
156	0.10528573474521\\
161	0.125333507892224\\
166	0.195808992264186\\
171	0.221202136524699\\
176	0.195327308915591\\
181	0.182908254300538\\
186	0.174201866273745\\
191	0.200835061087896\\
196	0.22517021592607\\
201	0.217538703706856\\
206	0.166195664068836\\
211	0.123458088821415\\
216	0.126520395834875\\
221	0.122983585090192\\
226	0.169629831348628\\
231	0.233956442039864\\
236	0.25380680361939\\
241	0.258346456648298\\
246	0.251538438681473\\
251	0.255506217492245\\
256	0.265296998923448\\
261	0.233473323387149\\
266	0.201716521490453\\
271	0.209421767524268\\
276	0.244197336904027\\
281	0.265554310746274\\
286	0.268987883875611\\
291	0.273359811937476\\
296	0.270288896233231\\
301	0.29554795877959\\
306	0.320573470121132\\
311	0.318987046623825\\
316	0.273551343058204\\
321	0.22700831218948\\
326	0.223424287195094\\
331	0.20329400562961\\
336	0.189131651122514\\
341	0.19162377927965\\
346	0.191018569672487\\
351	0.192827028134218\\
356	0.192580963164684\\
361	0.22056437863148\\
366	0.248162505067169\\
371	0.212679053382909\\
376	0.156030858777142\\
381	0.124089254868153\\
386	0.132486865736063\\
391	0.152438076194743\\
396	0.154693780992334\\
401	0.155890371515846\\
406	0.156792626107512\\
411	0.137555104780174\\
416	0.119039898718793\\
421	0.120477002764691\\
426	0.126069436962422\\
431	0.127665605236239\\
436	0.182979451562924\\
441	0.243725247241213\\
446	0.247862788981349\\
451	0.254908337810144\\
456	0.262995010754142\\
461	0.262458018059395\\
466	0.201488551755249\\
471	0.148352912388956\\
476	0.163764641602324\\
481	0.176472122248459\\
486	0.191626004307341\\
491	0.174967813206632\\
496	0.117664815095649\\
501	0.103151382973701\\
506	0.0922202589349514\\
511	0.0962434805727043\\
516	0.118932577966622\\
521	0.122383179254825\\
526	0.133418484772071\\
531	0.145236718417414\\
536	0.15503871705615\\
541	0.161225048110603\\
546	0.203512461492348\\
551	0.242407345932478\\
556	0.192929674685096\\
561	0.14658630455282\\
566	0.135198750820717\\
571	0.114903207352703\\
576	0.117872442774831\\
581	0.12699136223915\\
586	0.128981304716718\\
591	0.135791497924055\\
596	0.136273213705602\\
601	0.136747324303417\\
606	0.145662127257463\\
611	0.145843910630557\\
616	0.145292356077807\\
621	0.168485022412396\\
626	0.218336794820387\\
631	0.274275313568022\\
636	0.268771918519886\\
641	0.200912660782376\\
646	0.180489129907441\\
651	0.19565936021081\\
656	0.21160075197439\\
661	0.227362525163446\\
666	0.202886024866619\\
671	0.180103992107794\\
676	0.193443457449234\\
681	0.211337718670594\\
686	0.204761416898552\\
691	0.199509201011838\\
696	0.170089860191398\\
701	0.125132585254833\\
706	0.115295043257737\\
711	0.121380821196129\\
716	0.117510911430191\\
721	0.111053835684707\\
726	0.124872867290042\\
731	0.139667409264175\\
736	0.138794236468776\\
741	0.143121920640994\\
746	0.191638377354898\\
751	0.2205511036289\\
756	0.221869270971693\\
761	0.252799138959013\\
766	0.302401444068354\\
771	0.353905005269556\\
776	0.448616291901292\\
781	0.452861714655719\\
786	0.376417417165885\\
791	0.371590135112295\\
796	0.338178214026099\\
801	0.298438880326462\\
806	0.298228897193856\\
811	0.272854131665765\\
816	0.257528767179197\\
821	0.268253144164356\\
826	0.218157977859151\\
831	0.16588161827076\\
836	0.169914292879406\\
841	0.159305957080113\\
846	0.171905496280318\\
851	0.208560080830236\\
856	0.215878548122415\\
861	0.225739141313255\\
866	0.25061714305254\\
871	0.273460299405212\\
876	0.303381867195065\\
881	0.332095475389449\\
886	0.360841235271087\\
891	0.377903966687824\\
896	0.375051479011255\\
901	0.376359634968419\\
906	0.372182897044681\\
911	0.370270291464577\\
916	0.367932253372697\\
921	0.34002196099248\\
926	0.326665297302543\\
931	0.336256493209567\\
936	0.336776729978821\\
941	0.344928732730315\\
946	0.355145490034316\\
951	0.350351456470224\\
956	0.35457323583833\\
961	0.368177143694864\\
966	0.377605674286857\\
971	0.385551507555763\\
976	0.392702164015621\\
981	0.386656131167346\\
986	0.368240421889201\\
991	0.370052473055234\\
996	0.381807824730719\\
1001	0.353233937728777\\
1006	0.333115901603891\\
1011	0.348299017232925\\
1016	0.322377369520177\\
1021	0.281272434327866\\
1026	0.274166878968099\\
1031	0.26008386522585\\
1036	0.248479573145947\\
1041	0.235921061815359\\
1046	0.209159291512542\\
1051	0.208591835021482\\
1056	0.218625040723862\\
1061	0.208767076907128\\
1066	0.196080355144535\\
1071	0.215836055040921\\
1076	0.218798185046644\\
1081	0.215395660819042\\
1086	0.226859316528793\\
1091	0.212193835777649\\
1096	0.198544936720584\\
1101	0.213909829083347\\
1106	0.231140768600233\\
1111	0.207176701322437\\
1116	0.177850697273546\\
1121	0.181840022273526\\
1126	0.190854181577189\\
1131	0.176323612134008\\
1136	0.172471902644916\\
1141	0.189711149871911\\
1146	0.172945732021385\\
1151	0.156191117286083\\
1156	0.170812831677201\\
1161	0.178076826461145\\
1166	0.170455279828773\\
1171	0.182556702348469\\
1176	0.209751576786785\\
1181	0.203161310382757\\
1186	0.178408819337268\\
1191	0.171055413855099\\
1196	0.162386833279541\\
1201	0.149851900450079\\
1206	0.174827018304423\\
1211	0.201029948542964\\
1216	0.177049217185351\\
1221	0.154826848722879\\
1226	0.155669895948426\\
1231	0.158576722086252\\
1236	0.146032900532077\\
1241	0.142349539066368\\
1246	0.155380358782243\\
1251	0.158570580703898\\
1256	0.153312120539319\\
1261	0.14431678334144\\
1266	0.147412800512348\\
1271	0.15706352332125\\
1276	0.150366628086053\\
1281	0.147698085208257\\
1286	0.1577161655777\\
1291	0.166639177411782\\
1296	0.158308100108855\\
1301	0.150788408422613\\
1306	0.173145824314151\\
1311	0.192529321023662\\
1316	0.197582324831929\\
1321	0.211891635530092\\
1326	0.231881443407666\\
1331	0.220285961872021\\
1336	0.19004453402167\\
1341	0.186019410319503\\
1346	0.207818699148908\\
1351	0.191528040722741\\
1356	0.171636765937153\\
1361	0.212039493136953\\
1366	0.242448968570226\\
1371	0.209741700234412\\
1376	0.190997243994596\\
1381	0.200441321973442\\
1386	0.201178888040692\\
1391	0.197779475534711\\
1396	0.183660271059742\\
1401	0.192641885309118\\
1406	0.209067466411949\\
1411	0.196471949380811\\
1416	0.179818182622415\\
1421	0.184070921585692\\
1426	0.178809647386517\\
1431	0.150275970044934\\
1436	0.133209315212199\\
1441	0.15033200070913\\
1446	0.16124469568296\\
1451	0.145117959054481\\
1456	0.134574350189357\\
1461	0.133898816849584\\
1466	0.13392419540605\\
1471	0.12355621033738\\
1476	0.102280707435141\\
1481	0.102988800880092\\
1486	0.11264691047801\\
1491	0.12146316303629\\
1496	0.121533891672925\\
1501	0.111252518065017\\
1506	0.116403067465726\\
1511	0.111679291215718\\
1516	0.0988354128583133\\
1521	0.112006617734598\\
1526	0.125401486020346\\
1531	0.110954116579846\\
1536	0.109700062658234\\
1541	0.115717472680474\\
1546	0.113779511145019\\
1551	0.112888763947255\\
1556	0.10836938786013\\
1561	0.119359473010215\\
1566	0.144219297290973\\
1571	0.145450614150738\\
1576	0.133440485364582\\
1581	0.133137888154058\\
1586	0.130059638280822\\
1591	0.109860282490462\\
1596	0.0978042624782252\\
1601	0.0993620194755861\\
1606	0.106636503782068\\
1611	0.116696708253323\\
1616	0.0947980874262978\\
1621	0.0781730868349162\\
1626	0.0841534016813911\\
1631	0.0844184786856449\\
1636	0.0993259180370669\\
1641	0.102680417062217\\
1646	0.0899975236644992\\
1651	0.0949112341204609\\
1656	0.102757566476606\\
1661	0.105398624911355\\
1666	0.105556086253266\\
1671	0.107286879410006\\
1676	0.107964251717405\\
1681	0.113846924200572\\
1686	0.110632387109121\\
1691	0.101643684585483\\
1696	0.108443038527627\\
1701	0.128484599715531\\
1706	0.13042960199958\\
1711	0.123553160677568\\
1716	0.129563781413712\\
1721	0.135562384056308\\
1726	0.154018093946041\\
1731	0.135132382364136\\
1736	0.104994187743466\\
1741	0.111368377299806\\
1746	0.117161643527053\\
1751	0.112205960578279\\
1756	0.104168505310403\\
1761	0.103550125765492\\
1766	0.106707693186841\\
1771	0.0931951791004079\\
1776	0.0784268013850482\\
1781	0.0808117985709804\\
1786	0.109942766935148\\
1791	0.138653356097344\\
1796	0.130852695504106\\
1801	0.129647072479751\\
1806	0.136048807557431\\
1811	0.145708178286306\\
1816	0.160737731503388\\
1821	0.148993850260064\\
1826	0.126917762575079\\
1831	0.139671232674953\\
1836	0.165991469904\\
1841	0.169074635830018\\
1846	0.152979537963154\\
1851	0.145137589456714\\
1856	0.154234774513692\\
1861	0.168184400551604\\
1866	0.172277119813156\\
1871	0.159404886171201\\
1876	0.154433756971077\\
1881	0.157326682145343\\
1886	0.158257618420697\\
1891	0.167632340241788\\
1896	0.153080370488997\\
1901	0.130546284956089\\
1906	0.133912116145779\\
1911	0.130026326812646\\
1916	0.122297652852428\\
1921	0.145108481306329\\
1926	0.166477668398965\\
1931	0.159609672665617\\
1936	0.15129732608148\\
1941	0.148586619085451\\
1946	0.149714736528887\\
1951	0.162723768552954\\
1956	0.175231899964926\\
1961	0.173735347878648\\
1966	0.171085689983066\\
1971	0.169705195594828\\
1976	0.153108111444809\\
1981	0.137423281797751\\
1986	0.129763492829268\\
1991	0.125422862957906\\
1996	0.122551516686154\\
2001	0.118345180614474\\
2006	0.115601250777004\\
2011	0.121321024468126\\
2016	0.132163415272546\\
2021	0.123761823691643\\
2026	0.107355742631901\\
2031	0.103454714000625\\
2036	0.107763452752185\\
2041	0.107139727771711\\
2046	0.101791465049765\\
2051	0.0811535761248745\\
2056	0.0792623216972042\\
2061	0.0956099681149375\\
2066	0.1071714308358\\
2071	0.127562163020029\\
2076	0.130451795008511\\
2081	0.120129565853842\\
2086	0.128993542911361\\
2091	0.124699376589692\\
2096	0.110650841640237\\
2101	0.125569649852229\\
2106	0.141879432930681\\
2111	0.143506945084482\\
2116	0.137604804715525\\
2121	0.133074227474227\\
2126	0.133545745413443\\
2131	0.138586814351395\\
2136	0.163381263621621\\
2141	0.17550009401538\\
2146	0.171964096975906\\
2151	0.177902130877415\\
2156	0.168883571731406\\
2161	0.160127535118957\\
2166	0.149798417201609\\
2171	0.140047830013179\\
2176	0.144141091952692\\
2181	0.163693363969139\\
2186	0.170575540234429\\
2191	0.161324492467601\\
2196	0.150585377513309\\
2201	0.14243829003852\\
2206	0.153375627420625\\
2211	0.156996452882398\\
2216	0.155682736380957\\
2221	0.144482184198618\\
2226	0.142215884529493\\
2231	0.15015744006201\\
2236	0.154660130754683\\
2241	0.153230156041485\\
2246	0.152627531774435\\
2251	0.138200346704823\\
2256	0.115100764989389\\
2261	0.117285663343495\\
2266	0.131204193947235\\
2271	0.127754080732572\\
2276	0.115172017595459\\
2281	0.135578583240307\\
2286	0.150275397549494\\
2291	0.137574636500094\\
2296	0.1241849631854\\
2301	0.116872573393534\\
2306	0.115770245809507\\
2311	0.113893701727403\\
2316	0.126321224891757\\
2321	0.129691485539604\\
2326	0.126654137745986\\
2331	0.137054300978789\\
2336	0.141549788219985\\
2341	0.140239406723943\\
2346	0.116606307627366\\
2351	0.0980082202318918\\
2356	0.0959984061761729\\
2361	0.107907250265353\\
2366	0.11745994831803\\
2371	0.112871461554756\\
2376	0.134738404594639\\
2381	0.150694566794614\\
2386	0.146126314522931\\
2391	0.146965883481433\\
2396	0.142354480246423\\
2401	0.145536051128809\\
2406	0.155973970314192\\
2411	0.153610185546619\\
2416	0.153352964823581\\
2421	0.158042668753119\\
2426	0.164093306999712\\
2431	0.145479149504791\\
2436	0.120575962281681\\
2441	0.118593682668815\\
2446	0.106935698564736\\
2451	0.113619991306152\\
2456	0.119806204870922\\
2461	0.129580671495525\\
2466	0.148067880615865\\
2471	0.132492559906064\\
2476	0.117218803669358\\
2481	0.114174303601116\\
2486	0.11307116262428\\
2491	0.123052941715073\\
2496	0.147403223909259\\
2501	0.147162171758833\\
2506	0.14174184744089\\
2511	0.150676287032334\\
2516	0.151546305739478\\
2521	0.15622302807395\\
2526	0.146281149507422\\
2531	0.134637334725987\\
2536	0.13609293388758\\
2541	0.136146486630289\\
2546	0.13465909752297\\
2551	0.154194748603381\\
2556	0.173992920082957\\
2561	0.171969129119944\\
2566	0.170804175627827\\
2571	0.171036680013623\\
2576	0.171199310530248\\
2581	0.192154713095366\\
2586	0.207757467832215\\
2591	0.199079006220162\\
2596	0.195950906244958\\
2601	0.190354803373604\\
2606	0.20073403156919\\
2611	0.204649189786917\\
2616	0.1938237447003\\
2621	0.195083877003862\\
2626	0.212835679236751\\
2631	0.222163332968059\\
2636	0.2140862394131\\
2641	0.237535551378337\\
2646	0.265844069142973\\
2651	0.260856278321948\\
2656	0.247086548412256\\
2661	0.238870019725407\\
2666	0.235317307436407\\
2671	0.242023852224816\\
2676	0.248412387945754\\
2681	0.244918327368493\\
2686	0.248465471050696\\
2691	0.261070757220484\\
2696	0.26868134494867\\
2701	0.265167700297416\\
2706	0.25886928248484\\
2711	0.258871835375158\\
2716	0.272323448188253\\
2721	0.264381184859951\\
2726	0.241844058734946\\
2731	0.255011911248837\\
2736	0.281142524062396\\
2741	0.289734139577863\\
2746	0.274977587108001\\
2751	0.254539075324967\\
2756	0.24499902467464\\
2761	0.269353241375884\\
2766	0.27968917678447\\
2771	0.267131544356716\\
2776	0.267922096114194\\
2781	0.291323023338746\\
2786	0.317752462344333\\
2791	0.314305546745536\\
2796	0.307353627019983\\
2801	0.299535053331938\\
2806	0.286523097349037\\
2811	0.281061964816333\\
2816	0.30197861801179\\
2821	0.323955566094755\\
2826	0.30458329904275\\
2831	0.278392550332502\\
2836	0.274892961483144\\
2841	0.27128225447917\\
2846	0.265164790147235\\
2851	0.274198498313775\\
2856	0.271012298792518\\
2861	0.265841297178469\\
2866	0.274941108024526\\
2871	0.285745701247642\\
2876	0.284524964107206\\
2881	0.272626272369173\\
2886	0.272873862273558\\
2891	0.272669122448991\\
2896	0.272178922508909\\
2901	0.273652768066682\\
2906	0.289348446458693\\
2911	0.308141615851678\\
2916	0.303200720233107\\
2921	0.297022872141642\\
2926	0.289891844466067\\
2931	0.278811002400538\\
2936	0.277832951338114\\
2941	0.264972265619265\\
2946	0.258205143807934\\
2951	0.263567114916692\\
2956	0.270598071645443\\
2961	0.268095093807455\\
2966	0.258047551944931\\
2971	0.258169159408653\\
2976	0.298554492108807\\
2981	0.335543309072667\\
2986	0.332977496010515\\
2991	0.350078373687766\\
2996	0.394163668060714\\
3001	0.41264683145957\\
3006	0.400833527548181\\
3011	0.387171347156717\\
3016	0.377151546886538\\
3021	0.417480578761663\\
3026	0.442620524231551\\
3031	0.446645316909195\\
3036	0.468303525354779\\
3041	0.506732093175182\\
3046	0.520354145693898\\
3051	0.504748069518174\\
3056	0.511866723165711\\
3061	0.482860594550845\\
3066	0.417483480827823\\
3071	0.383587989133426\\
3076	0.392415053853054\\
3081	0.401220853665976\\
3086	0.364709780801877\\
3091	0.300038897330944\\
3096	0.272635127429138\\
3101	0.258340858295005\\
3106	0.230406046393955\\
3111	0.208055076559442\\
3116	0.190284989161867\\
3121	0.174044712123777\\
3126	0.167446422649274\\
3131	0.174235194091979\\
3136	0.185533085083931\\
3141	0.187134657232158\\
3146	0.249710363682813\\
3151	0.324850350262437\\
3156	0.333965579987838\\
3161	0.349494279345392\\
3166	0.363966121244404\\
3171	0.404991965760967\\
3176	0.434148530975189\\
3181	0.419186889299345\\
3186	0.403374283324487\\
3191	0.388249879545906\\
3196	0.430221661626017\\
3201	0.471418632858233\\
3206	0.466336862796336\\
3211	0.461691765114232\\
3216	0.459302645966536\\
3221	0.458251706215426\\
3226	0.460694070547326\\
3231	0.464545200370265\\
3236	0.467477996027745\\
3241	0.466994040036316\\
3246	0.46538798426675\\
3251	0.47720664322186\\
3256	0.497034103190422\\
3261	0.501440752842293\\
3266	0.489301715421656\\
3271	0.473290234936257\\
3276	0.469431178435194\\
3281	0.477681980603236\\
3286	0.48734998882754\\
3291	0.484178765319853\\
3296	0.483972283446519\\
3301	0.503864004492607\\
3306	0.486367238783207\\
3311	0.457227564800967\\
3316	0.4568699058075\\
3321	0.428592122572517\\
3326	0.36286988148896\\
3331	0.322566967392314\\
3336	0.32387631438689\\
3341	0.330391515238167\\
3346	0.318267452596998\\
3351	0.286645602980093\\
3356	0.269233214038207\\
3361	0.271468474244375\\
3366	0.279853141667694\\
3371	0.300022044341964\\
3376	0.321985301438408\\
3381	0.332997860350945\\
3386	0.362397490079096\\
3391	0.387859118868959\\
3396	0.387619698171684\\
3401	0.388343813528237\\
3406	0.40502432497054\\
3411	0.443857971996794\\
3416	0.468166910721856\\
3421	0.479910970310437\\
3426	0.554427801829731\\
3431	0.611636632992496\\
3436	0.596315479344798\\
3441	0.588874883365339\\
3446	0.678449406494571\\
3451	0.752233698333183\\
3456	0.72419444718078\\
3461	0.711541878791471\\
3466	0.703211153057881\\
3471	0.689910006223437\\
3476	0.681392616180847\\
3481	0.676689543869787\\
3486	0.739958436659465\\
3491	0.795941101369735\\
3496	0.788144852111458\\
3501	0.789113110294107\\
3506	0.82946738688202\\
3511	0.866114868988116\\
3516	0.849061756340974\\
3521	0.83321214360775\\
3526	0.782711932366269\\
3531	0.732273391792086\\
3536	0.726001298153326\\
3541	0.721457247334584\\
3546	0.721686989606004\\
3551	0.722093842329806\\
3556	0.722067019102941\\
3561	0.721349727510264\\
3566	0.709797910855123\\
3571	0.721907596286081\\
3576	0.741510668997042\\
3581	0.737827840013262\\
3586	0.781837965010381\\
};
\end{axis}
\end{tikzpicture}%

==> figures/results/ZE_esterr.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.354in,
height=3.442in,
scale only axis,
scale = \scale,
xmin=0,
xmax=3589,
ymin=0,
ymax=1,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids]
\addplot [black]
  table[row sep=crcr]{%
1	0.329545322346636\\
6	0.597199821719347\\
11	0.599529542483728\\
16	0.590437022945883\\
21	0.474843955608523\\
26	0.441984411773901\\
31	0.425156171673853\\
36	0.45407724441762\\
41	0.506058728845976\\
46	0.489424577855688\\
51	0.370042884668968\\
56	0.24814692589853\\
61	0.18118572073115\\
66	0.140135265829034\\
71	0.166965785331422\\
76	0.186401973218591\\
81	0.165720117529261\\
86	0.127532517451125\\
91	0.110265298592078\\
96	0.103882314432099\\
101	0.116612433877076\\
106	0.136534292040073\\
111	0.140496228597683\\
116	0.13352590198821\\
121	0.121229125301114\\
126	0.118211739680679\\
131	0.116697901199699\\
136	0.121865357603508\\
141	0.186025165396504\\
146	0.23962247059254\\
151	0.212499296297141\\
156	0.155170696653639\\
161	0.125780631259797\\
166	0.199055255845852\\
171	0.298285522704938\\
176	0.317270276636522\\
181	0.29859477452905\\
186	0.285038345191254\\
191	0.298108421230144\\
196	0.3076178820448\\
201	0.289677593003932\\
206	0.224017236785029\\
211	0.151094296342088\\
216	0.139668778534462\\
221	0.134955914800131\\
226	0.160566221597549\\
231	0.265693510291772\\
236	0.341051941081639\\
241	0.354105424109463\\
246	0.354229979221639\\
251	0.347953405859607\\
256	0.346663754061895\\
261	0.310933711003447\\
266	0.244988483073766\\
271	0.223032109773825\\
276	0.276546891722434\\
281	0.323765685047273\\
286	0.333918572049974\\
291	0.347313338845454\\
296	0.352246150664153\\
301	0.377661444925446\\
306	0.404860480670206\\
311	0.40440547319359\\
316	0.306327770301577\\
321	0.221757254796829\\
326	0.235192011047799\\
331	0.166222276179519\\
336	0.149433373626858\\
341	0.205589688187144\\
346	0.212669369147182\\
351	0.217724488601232\\
356	0.221018145675942\\
361	0.269279178829902\\
366	0.32044592587859\\
371	0.261224066705247\\
376	0.168794781219142\\
381	0.114498502948289\\
386	0.115833462281598\\
391	0.164765484084261\\
396	0.182853953240675\\
401	0.181476015764999\\
406	0.185710379900296\\
411	0.157399093863512\\
416	0.127026923600094\\
421	0.127396716857563\\
426	0.133224129311643\\
431	0.141046503506211\\
436	0.232389119864982\\
441	0.341892345162728\\
446	0.379635891359146\\
451	0.404957877034633\\
456	0.376414609930625\\
461	0.330273567272205\\
466	0.207991015716072\\
471	0.0824074978158211\\
476	0.0988577190975622\\
481	0.139379620675432\\
486	0.169218922398121\\
491	0.168443927114471\\
496	0.106249640708536\\
501	0.0818251455556974\\
506	0.0971616470165343\\
511	0.115346735012638\\
516	0.126908977392422\\
521	0.131620510578248\\
526	0.175564528938697\\
531	0.190202066136307\\
536	0.17455826043743\\
541	0.186868243918253\\
546	0.235393914466873\\
551	0.288533859312183\\
556	0.243262707726986\\
561	0.185448650779907\\
566	0.145016336902228\\
571	0.11778472114952\\
576	0.132839590192174\\
581	0.143619897883061\\
586	0.165134639492995\\
591	0.171948785393975\\
596	0.177103238031445\\
601	0.200992345927535\\
606	0.192025258177304\\
611	0.21122074950871\\
616	0.264800591873772\\
621	0.292140268514166\\
626	0.345779880690703\\
631	0.407218382769492\\
636	0.392953326088789\\
641	0.240564943962857\\
646	0.141883079136327\\
651	0.18749474648386\\
656	0.22685139446883\\
661	0.23997600934475\\
666	0.217981174921186\\
671	0.19143596426472\\
676	0.206715587903223\\
681	0.237740484438423\\
686	0.219118015547345\\
691	0.188923191737858\\
696	0.168270873730117\\
701	0.0964878404145389\\
706	0.0700717436593605\\
711	0.105301067885831\\
716	0.102581524485597\\
721	0.0896172207678786\\
726	0.112913373570836\\
731	0.129062545723331\\
736	0.11531028054056\\
741	0.123582306207278\\
746	0.197116882816989\\
751	0.237116523235884\\
756	0.234641068596427\\
761	0.27890639185447\\
766	0.388497706922861\\
771	0.496559259632998\\
776	0.639071357498029\\
781	0.689489063754262\\
786	0.472167557950522\\
791	0.30510113560682\\
796	0.244717496486021\\
801	0.179662347412661\\
806	0.166754079132744\\
811	0.163639988374618\\
816	0.181426681350519\\
821	0.21095303635365\\
826	0.180068220543128\\
831	0.110851776172102\\
836	0.115237686173506\\
841	0.132923305995007\\
846	0.125441108882882\\
851	0.178557370045971\\
856	0.217402908453958\\
861	0.203388752649738\\
866	0.240336113684856\\
871	0.293554675380452\\
876	0.352726044110612\\
881	0.391750582486855\\
886	0.394865747203384\\
891	0.417514416557491\\
896	0.396247162395935\\
901	0.364886810893696\\
906	0.36543738213797\\
911	0.372617827942642\\
916	0.365836101163651\\
921	0.301173409045168\\
926	0.254990195157045\\
931	0.263444876245585\\
936	0.29787975397014\\
941	0.343754038076737\\
946	0.365032687218885\\
951	0.37222651691401\\
956	0.364318961913835\\
961	0.358711449307871\\
966	0.366299069674375\\
971	0.368034212893387\\
976	0.37678057364224\\
981	0.363813619065393\\
986	0.316282260281668\\
991	0.306946468527758\\
996	0.323687357903984\\
1001	0.290522459714982\\
1006	0.256596469358707\\
1011	0.275508202138855\\
1016	0.251331409769225\\
1021	0.185196847297971\\
1026	0.162408043805704\\
1031	0.139171693532805\\
1036	0.121421335869167\\
1041	0.155586295529113\\
1046	0.142712569516132\\
1051	0.105847857431173\\
1056	0.109426798725208\\
1061	0.105457719605963\\
1066	0.1050659619693\\
1071	0.157810343129587\\
1076	0.18837527471457\\
1081	0.173309347521743\\
1086	0.196295948601604\\
1091	0.205727666980965\\
1096	0.158936681610494\\
1101	0.180210420351872\\
1106	0.244981150471868\\
1111	0.232287053484147\\
1116	0.154924087569223\\
1121	0.105633966475673\\
1126	0.113466021326185\\
1131	0.108952519480342\\
1136	0.117585422115023\\
1141	0.154324080341487\\
1146	0.159109433233814\\
1151	0.13123863268982\\
1156	0.136483911267177\\
1161	0.159457169762833\\
1166	0.140454537215387\\
1171	0.136423980931845\\
1176	0.176908024255797\\
1181	0.168804773999879\\
1186	0.129245325139586\\
1191	0.116229788008403\\
1196	0.110091584255136\\
1201	0.101222237056232\\
1206	0.151145849530228\\
1211	0.220706643397528\\
1216	0.1993961512813\\
1221	0.139668626669831\\
1226	0.127411463645434\\
1231	0.140932121346094\\
1236	0.124133465234683\\
1241	0.114444885300691\\
1246	0.138442179301547\\
1251	0.164112439004635\\
1256	0.166258092339669\\
1261	0.148062827608543\\
1266	0.144133845309962\\
1271	0.134899346408341\\
1276	0.117554003614438\\
1281	0.118272756636242\\
1286	0.130083052871369\\
1291	0.14930452525766\\
1296	0.143210298020817\\
1301	0.135415234616619\\
1306	0.176308891546162\\
1311	0.213420701427282\\
1316	0.198521839207973\\
1321	0.215394640328104\\
1326	0.268337467044521\\
1331	0.224051778512502\\
1336	0.141902769989669\\
1341	0.124035492562166\\
1346	0.135879585554406\\
1351	0.127256403521537\\
1356	0.1284729029456\\
1361	0.203262503256944\\
1366	0.271305455210553\\
1371	0.215878125814811\\
1376	0.164460660633009\\
1381	0.176248062689103\\
1386	0.184942909010859\\
1391	0.194392790583426\\
1396	0.157403164022296\\
1401	0.149830425690681\\
1406	0.201626994652123\\
1411	0.216533229986671\\
1416	0.160490358223728\\
1421	0.121816064954022\\
1426	0.138088317834234\\
1431	0.109288973726101\\
1436	0.0750565696271695\\
1441	0.129781107623712\\
1446	0.184225228990187\\
1451	0.142733560106535\\
1456	0.106695951181203\\
1461	0.11413179566114\\
1466	0.114904797909757\\
1471	0.117763318115349\\
1476	0.100460310441089\\
1481	0.0878993855698711\\
1486	0.106255344698307\\
1491	0.133452618068345\\
1496	0.127564343057724\\
1501	0.113808418127804\\
1506	0.132956471054512\\
1511	0.122887981092537\\
1516	0.0982393295572862\\
1521	0.137468297128716\\
1526	0.181747244306392\\
1531	0.143300603694655\\
1536	0.119803953611067\\
1541	0.140337522020135\\
1546	0.160722208119687\\
1551	0.155283644741339\\
1556	0.126824779544944\\
1561	0.141640601274048\\
1566	0.171648918562503\\
1571	0.152470909255734\\
1576	0.139536482132949\\
1581	0.151212594931628\\
1586	0.143686470058661\\
1591	0.13248457703905\\
1596	0.11175323512007\\
1601	0.0985379965340329\\
1606	0.134279409555046\\
1611	0.173513999956366\\
1616	0.122616015653019\\
1621	0.076525164723249\\
1626	0.0947482354586504\\
1631	0.104994036622679\\
1636	0.146948625163353\\
1641	0.157450672875607\\
1646	0.122523303652179\\
1651	0.127167488579277\\
1656	0.145832294869226\\
1661	0.154574270170211\\
1666	0.149937427499224\\
1671	0.147571167022942\\
1676	0.14991713231426\\
1681	0.148454046981897\\
1686	0.130084716162752\\
1691	0.110237676215232\\
1696	0.136748307252907\\
1701	0.177095916709264\\
1706	0.162311078297409\\
1711	0.140476157255074\\
1716	0.148884049470496\\
1721	0.162285168565364\\
1726	0.189446287549127\\
1731	0.166959605417537\\
1736	0.103010305472787\\
1741	0.091708690284143\\
1746	0.105835143761583\\
1751	0.102704156890106\\
1756	0.0933661262041086\\
1761	0.0908106622247888\\
1766	0.0952401052309742\\
1771	0.0993362582678278\\
1776	0.0894073652787646\\
1781	0.101104440991662\\
1786	0.168344640575358\\
1791	0.218438532602688\\
1796	0.180568745768829\\
1801	0.148860450884844\\
1806	0.158136398641081\\
1811	0.171399708178337\\
1816	0.191984678851869\\
1821	0.167664814023543\\
1826	0.124012948672398\\
1831	0.140255394417986\\
1836	0.182282012541688\\
1841	0.178921201358181\\
1846	0.138988152002961\\
1851	0.118121268598987\\
1856	0.128271378932823\\
1861	0.140928491812502\\
1866	0.155382505886776\\
1871	0.153807500246834\\
1876	0.151161776347027\\
1881	0.159268087309773\\
1886	0.157518926549858\\
1891	0.17428896024816\\
1896	0.155438339824302\\
1901	0.111566855742861\\
1906	0.107906984446847\\
1911	0.108831279619307\\
1916	0.105097891682447\\
1921	0.153806111633051\\
1926	0.21271453974788\\
1931	0.187150064490681\\
1936	0.135416798473988\\
1941	0.129303500915729\\
1946	0.143045904354443\\
1951	0.157227768449977\\
1956	0.170995319923466\\
1961	0.167501692857429\\
1966	0.158639712035719\\
1971	0.153680230716456\\
1976	0.124369917175124\\
1981	0.11137987698717\\
1986	0.117313367017276\\
1991	0.116549328818993\\
1996	0.124600332547809\\
2001	0.124639930671494\\
2006	0.11240241403766\\
2011	0.119041303859655\\
2016	0.144254424868006\\
2021	0.134126664829255\\
2026	0.0977862666691065\\
2031	0.0825030908388256\\
2036	0.0880825063846487\\
2041	0.0872692602053964\\
2046	0.0734180575363622\\
2051	0.0509921678686786\\
2056	0.0621827963742509\\
2061	0.0897890251618589\\
2066	0.119223350964427\\
2071	0.16611182853458\\
2076	0.178036754566485\\
2081	0.158697198670381\\
2086	0.149305109892925\\
2091	0.144453403927593\\
2096	0.134624099305789\\
2101	0.148398891338663\\
2106	0.176821192829117\\
2111	0.170397057036159\\
2116	0.142927961619113\\
2121	0.133115582579687\\
2126	0.137097125814858\\
2131	0.144932104954457\\
2136	0.176675995228421\\
2141	0.205222706442113\\
2146	0.212539142435524\\
2151	0.218441605213555\\
2156	0.184190422955393\\
2161	0.156158539995101\\
2166	0.151528597594343\\
2171	0.128010394562391\\
2176	0.121719541519845\\
2181	0.156881037149999\\
2186	0.185863296757072\\
2191	0.183703588103849\\
2196	0.171919651613474\\
2201	0.134242077867965\\
2206	0.128135430961063\\
2211	0.152260492388781\\
2216	0.155730360032337\\
2221	0.141828071514155\\
2226	0.154001229824407\\
2231	0.165712811459604\\
2236	0.162124957000473\\
2241	0.169335130425075\\
2246	0.168193410401201\\
2251	0.131184291413091\\
2256	0.0772351585716698\\
2261	0.063107072787376\\
2266	0.0819925599794668\\
2271	0.0954700473644221\\
2276	0.0925449448216217\\
2281	0.131808742983058\\
2286	0.169910954225818\\
2291	0.130939901679061\\
2296	0.0759286233657478\\
2301	0.0668312332079986\\
2306	0.074445599037633\\
2311	0.0780536943741965\\
2316	0.103605966680715\\
2321	0.120406232238358\\
2326	0.129921292575265\\
2331	0.149586849840978\\
2336	0.142547011426973\\
2341	0.134729020252795\\
2346	0.1033121843889\\
2351	0.0622186388176535\\
2356	0.0603944561006747\\
2361	0.0957781302251691\\
2366	0.12854672496917\\
2371	0.128937414707577\\
2376	0.17472560692306\\
2381	0.210458624905713\\
2386	0.180998653459628\\
2391	0.166729938778275\\
2396	0.163370824859934\\
2401	0.157412324433414\\
2406	0.163031114512428\\
2411	0.165391244686717\\
2416	0.170147921977258\\
2421	0.179370070826704\\
2426	0.186313938683109\\
2431	0.163907871795202\\
2436	0.110487233698043\\
2441	0.0739134374481907\\
2446	0.0518080821329193\\
2451	0.0650395132252983\\
2456	0.0902252933973286\\
2461	0.127492516813512\\
2466	0.173055481187252\\
2471	0.131153306047069\\
2476	0.0839589739283007\\
2481	0.0878709229007074\\
2486	0.0910565507958506\\
2491	0.102069178448685\\
2496	0.150055040435524\\
2501	0.168307812759337\\
2506	0.161566779629146\\
2511	0.177953926024312\\
2516	0.169762423733204\\
2521	0.167479757321052\\
2526	0.154626151770228\\
2531	0.130173647872136\\
2536	0.127396353738425\\
2541	0.151217289498032\\
2546	0.159417168743503\\
2551	0.176661787120982\\
2556	0.21588584557668\\
2561	0.210408005971214\\
2566	0.197909983402981\\
2571	0.196700673545307\\
2576	0.196960317563455\\
2581	0.218028849015359\\
2586	0.245515029194639\\
2591	0.247600795411473\\
2596	0.240930734749139\\
2601	0.220315456784084\\
2606	0.224671401551846\\
2611	0.223037705053344\\
2616	0.195031016605117\\
2621	0.193164410442495\\
2626	0.22341835405989\\
2631	0.248816202229412\\
2636	0.24231400290872\\
2641	0.283714528576866\\
2646	0.330710496142701\\
2651	0.300626574914108\\
2656	0.258466334614438\\
2661	0.246294610942741\\
2666	0.241188424565679\\
2671	0.239023298117307\\
2676	0.256706400271627\\
2681	0.260022245110834\\
2686	0.258696369412088\\
2691	0.276105926528713\\
2696	0.294744721852791\\
2701	0.292962574509781\\
2706	0.271509877682121\\
2711	0.264629897648341\\
2716	0.279275136703182\\
2721	0.267741637120906\\
2726	0.23301971328069\\
2731	0.255360968498592\\
2736	0.30302405948309\\
2741	0.328996729318552\\
2746	0.304427352773652\\
2751	0.258939302852943\\
2756	0.243381002645892\\
2761	0.276634684070914\\
2766	0.307689788045394\\
2771	0.298732348728983\\
2776	0.294805153386316\\
2781	0.323598684169821\\
2786	0.364330941568193\\
2791	0.369288708689728\\
2796	0.356066929880915\\
2801	0.33587640843428\\
2806	0.306153491019747\\
2811	0.279877035481898\\
2816	0.295823231792173\\
2821	0.340383957147035\\
2826	0.320286099553235\\
2831	0.257041006929608\\
2836	0.236757260912576\\
2841	0.234747928801418\\
2846	0.227413988601486\\
2851	0.244204616966229\\
2856	0.251417828854675\\
2861	0.251758882423183\\
2866	0.266583803034762\\
2871	0.284887127568542\\
2876	0.291855194346211\\
2881	0.279484032934631\\
2886	0.274467223487743\\
2891	0.264767806450817\\
2896	0.263529506063312\\
2901	0.277963604213993\\
2906	0.312237617506984\\
2911	0.345829274428702\\
2916	0.324183088156774\\
2921	0.304300251637922\\
2926	0.297895634162521\\
2931	0.281708135492925\\
2936	0.266303265564003\\
2941	0.252526399547508\\
2946	0.249491350063366\\
2951	0.252871351439722\\
2956	0.268457711604081\\
2961	0.27063870967526\\
2966	0.257978222636152\\
2971	0.248710751584461\\
2976	0.308875067290455\\
2981	0.38599796178693\\
2986	0.395340546517966\\
2991	0.41603611875018\\
2996	0.46191618572957\\
3001	0.486992732406382\\
3006	0.469407909748025\\
3011	0.434584392043855\\
3016	0.414938582074803\\
3021	0.460736553398226\\
3026	0.518462788317678\\
3031	0.522386713175814\\
3036	0.535783363308091\\
3041	0.628750548994191\\
3046	0.64235519770473\\
3051	0.574189832017137\\
3056	0.570339098830558\\
3061	0.539778331307599\\
3066	0.41041232309073\\
3071	0.302223327564237\\
3076	0.308137194541728\\
3081	0.335968021474187\\
3086	0.28163040617975\\
3091	0.194208810153298\\
3096	0.17171547742818\\
3101	0.146190728960698\\
3106	0.0923561154872362\\
3111	0.0970546355518004\\
3116	0.132126255495878\\
3121	0.133591944694847\\
3126	0.129323166328829\\
3131	0.132044558761105\\
3136	0.163303804077915\\
3141	0.186117916964338\\
3146	0.239732036858369\\
3151	0.398743527445609\\
3156	0.493139690130271\\
3161	0.49081535432861\\
3166	0.513446426003599\\
3171	0.587323075680575\\
3176	0.594704825429024\\
3181	0.530899009497921\\
3186	0.500782558043133\\
3191	0.47909176928479\\
3196	0.515919653311602\\
3201	0.581019504116543\\
3206	0.60362359160899\\
3211	0.588978648225151\\
3216	0.552230496003054\\
3221	0.514244629078602\\
3226	0.501538044135521\\
3231	0.503536813907312\\
3236	0.508971468441649\\
3241	0.496460180138495\\
3246	0.477815965280095\\
3251	0.496716504481033\\
3256	0.527126460486145\\
3261	0.524475417495706\\
3266	0.493667484544279\\
3271	0.467096908840158\\
3276	0.457295380066078\\
3281	0.479023113643534\\
3286	0.501943942978668\\
3291	0.48421858436943\\
3296	0.480628226694004\\
3301	0.512271970834591\\
3306	0.504578111218701\\
3311	0.449651265059398\\
3316	0.414063435778108\\
3321	0.403840874897838\\
3326	0.298383570103563\\
3331	0.19891620055227\\
3336	0.218436195778596\\
3341	0.247035343605842\\
3346	0.243647840894896\\
3351	0.202493557102677\\
3356	0.173721646198853\\
3361	0.17611478389217\\
3366	0.202908343631626\\
3371	0.27191815423595\\
3376	0.326035187743109\\
3381	0.350745219046045\\
3386	0.371537094375524\\
3391	0.435058973767265\\
3396	0.496229436681238\\
3401	0.497173745736162\\
3406	0.489476578641892\\
3411	0.518875010576468\\
3416	0.55996416411335\\
3421	0.576338482339101\\
3426	0.69490754252272\\
3431	0.767212056744412\\
3436	0.717128733630127\\
3441	0.695291730918089\\
3446	0.822172223628585\\
3451	0.924528243222389\\
3456	0.856860395371184\\
3461	0.81862314625405\\
3466	0.781445255847602\\
3471	0.719193051139223\\
3476	0.685821582377705\\
3481	0.673839592653436\\
3486	0.800667812292671\\
3491	0.917046661985063\\
3496	0.900648340743335\\
3501	0.893532287382674\\
3506	0.942093568722612\\
3511	1.00273597562158\\
3516	0.977399317514959\\
3521	0.939402622049045\\
3526	0.8325000738298\\
3531	0.707842305454851\\
3536	0.673345565717224\\
3541	0.668698932928945\\
3546	0.67546707706921\\
3551	0.67785747331703\\
3556	0.678985404307456\\
3561	0.679488035289615\\
3566	0.658086535381341\\
3571	0.719477339435585\\
3576	0.7763152552078\\
3581	0.748198917526387\\
3586	0.771340085398447\\
};

\end{axis}
\end{tikzpicture}%

==> figures/results/ZS_FPerr.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.447in,
height=3.185in,
at={(0.76in,0.649in)},
scale only axis,
scale = \scale,
xmin=0,
xmax=3589,
xlabel style={font=\color{white!15!black}},
xlabel={Time step},
ymin=0,
ymax=2e-07,
ylabel style={font=\color{white!15!black}},
ylabel={Encoding error (m)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
]
\addplot [black]
  table[row sep=crcr]{%
1	3.69457170915046e-08\\
6	2.64922554883244e-08\\
11	7.67172013801795e-09\\
16	2.53064917221214e-08\\
21	2.68161953195051e-08\\
26	2.31458886865219e-08\\
31	3.31173174886519e-08\\
36	3.38977200834831e-09\\
41	3.1026042121858e-08\\
46	2.07147203242975e-08\\
51	2.94731041021958e-08\\
56	2.18244930844608e-08\\
61	1.47055629700596e-08\\
66	1.42641789815585e-08\\
71	2.35588265532973e-08\\
76	1.28093594586699e-08\\
81	9.71389532103702e-09\\
86	7.49303701357395e-09\\
91	1.34173112320366e-08\\
96	1.90080121840073e-08\\
101	8.22874621958822e-09\\
106	2.4000112585053e-08\\
111	1.79184845555242e-08\\
116	7.79100698790393e-09\\
121	1.85928902491163e-08\\
126	2.69751811636265e-08\\
131	9.26312804609783e-09\\
136	1.59963704099379e-08\\
141	1.46480030227529e-08\\
146	1.02879065880472e-08\\
151	2.12574899773655e-08\\
156	8.71889606048116e-09\\
161	2.41589446104357e-08\\
166	6.36814709191687e-09\\
171	8.9195609569136e-09\\
176	2.55663293299703e-08\\
181	2.65200538823964e-08\\
186	2.58977340483644e-08\\
191	1.42340020411881e-08\\
196	2.23343810266192e-08\\
201	1.92980955626597e-08\\
206	2.55386034134407e-08\\
211	1.35871586618856e-08\\
216	1.12334455947248e-08\\
221	1.19370833391954e-08\\
226	1.44249373378711e-08\\
231	2.81380080578356e-08\\
236	1.46056264834199e-08\\
241	2.46218523050609e-08\\
246	7.37966078394368e-09\\
251	1.74726730459666e-08\\
256	1.24782798300404e-08\\
261	1.63699537531558e-08\\
266	1.55878403837843e-08\\
271	2.48678707840641e-08\\
276	2.34083645943257e-08\\
281	2.35397743093745e-08\\
286	1.68194453608668e-08\\
291	3.00010397399078e-08\\
296	1.1209506588171e-08\\
301	1.4904714620981e-08\\
306	1.91567958976544e-08\\
311	5.47098413816183e-09\\
316	2.17860352962131e-08\\
321	7.97870069472542e-09\\
326	1.77530842599794e-08\\
331	2.44995100696243e-08\\
336	1.37486509792174e-08\\
341	1.90587469334412e-08\\
346	5.53439110132484e-09\\
351	3.37669016781113e-09\\
356	1.87899811644298e-08\\
361	1.13281947423263e-08\\
366	7.82255960003467e-09\\
371	9.71375882373873e-09\\
376	1.40380871845203e-08\\
381	1.18420765305129e-08\\
386	1.68789914085989e-08\\
391	1.66567721494096e-08\\
396	1.84568756965927e-08\\
401	6.94616260476843e-09\\
406	3.20158418919376e-08\\
411	9.38604129500308e-09\\
416	8.00986340059138e-09\\
421	1.20826332304284e-09\\
426	1.9001557802997e-08\\
431	1.14703812475737e-08\\
436	9.92839855823138e-09\\
441	2.33030218804236e-08\\
446	2.01537216322366e-08\\
451	1.95054615078392e-08\\
456	7.65804988320671e-09\\
461	2.2486291481866e-08\\
466	1.7827237055289e-08\\
471	1.1962933208502e-08\\
476	9.25370857701253e-09\\
481	1.35837948556947e-08\\
486	1.01539398059279e-08\\
491	1.72486278371354e-08\\
496	2.36842723262856e-08\\
501	3.32411717350391e-09\\
506	3.24415926812302e-08\\
511	1.94421745083264e-08\\
516	1.26280004134248e-08\\
521	1.53593652361148e-08\\
526	3.46957167231024e-08\\
531	3.63203057999497e-08\\
536	3.04165425080911e-08\\
541	8.04051032229858e-09\\
546	3.47609544670678e-08\\
551	4.14986604096151e-08\\
556	4.93597143918412e-08\\
561	2.44653601629271e-08\\
566	6.68871045522992e-09\\
571	2.90863989493079e-08\\
576	2.86285938600078e-08\\
581	2.5697302252837e-08\\
586	1.22178575325349e-08\\
591	2.54191534371371e-08\\
596	2.27802985223079e-08\\
601	2.54206057693618e-08\\
606	2.41909184808737e-08\\
611	4.26802604284982e-09\\
616	2.4859043897777e-08\\
621	2.88290919344927e-08\\
626	1.54363067008243e-08\\
631	1.73469979379026e-08\\
636	1.31680981394331e-08\\
641	2.37639002540398e-08\\
646	2.50073548615507e-08\\
651	3.00899244875013e-08\\
656	2.31934441572529e-08\\
661	4.8436825156411e-08\\
666	1.21047217485043e-08\\
671	3.42475635257051e-09\\
676	2.06729683684587e-08\\
681	3.62735437852356e-08\\
686	1.68076666686747e-08\\
691	4.84893780373877e-08\\
696	1.04497035075838e-08\\
701	4.44323616258371e-08\\
706	1.88375802047709e-08\\
711	2.75984986240523e-08\\
716	3.15864974908687e-08\\
721	4.36854337112108e-08\\
726	1.74245578582889e-08\\
731	2.68500031098739e-08\\
736	4.7209983175354e-08\\
741	9.66300546128646e-09\\
746	2.29870990867745e-08\\
751	2.35303940907209e-08\\
756	2.65323558355869e-08\\
761	3.96775007140988e-08\\
766	2.18302183742833e-08\\
771	4.09193216788676e-08\\
776	2.41612993235122e-09\\
781	7.88131972763007e-09\\
786	1.63278393442573e-08\\
791	2.93520416438531e-08\\
796	6.81659251154539e-09\\
801	2.37944763403297e-08\\
806	3.0001929415319e-08\\
811	1.5776172523405e-08\\
816	3.87867780857624e-08\\
821	1.76497746785286e-08\\
826	5.25496914729603e-08\\
831	2.89986911158925e-08\\
836	5.17903519559508e-08\\
841	6.68589021254886e-08\\
846	3.22824245141161e-08\\
851	1.66411397810169e-08\\
856	1.6835177470613e-08\\
861	2.73342684207242e-08\\
866	4.03055977707727e-08\\
871	5.29565068769833e-08\\
876	1.91541546936293e-08\\
881	1.01528361084156e-08\\
886	4.44790459730461e-08\\
891	7.91198581547129e-08\\
896	2.05142997375778e-08\\
901	3.72971861351352e-08\\
906	2.38235078717711e-08\\
911	3.5048104020428e-08\\
916	2.69141509919981e-08\\
921	7.07934622693258e-08\\
926	6.60210113676449e-08\\
931	6.5856004723178e-08\\
936	4.56792745971478e-08\\
941	6.05164112531108e-09\\
946	2.00760807147182e-08\\
951	2.66583411259576e-08\\
956	5.31179346203572e-08\\
961	6.74789928547924e-08\\
966	1.39909458643113e-08\\
971	1.5751788289313e-08\\
976	1.02733453875497e-07\\
981	4.95599830106735e-08\\
986	4.90511582218954e-08\\
991	1.96116683515601e-08\\
996	1.86170262932208e-08\\
1001	4.41633453049704e-08\\
1006	3.85403636510487e-08\\
1011	4.30591381138818e-08\\
1016	2.90008684160014e-08\\
1021	3.12098207816928e-08\\
1026	4.84526356565353e-08\\
1031	3.80835739535534e-08\\
1036	8.317232559388e-08\\
1041	5.99366733787474e-08\\
1046	4.13514658519318e-08\\
1051	7.29318044402028e-08\\
1056	2.77779387717864e-08\\
1061	6.21361228492762e-08\\
1066	1.21021714443643e-08\\
1071	4.26220778776133e-08\\
1076	1.59717815543047e-08\\
1081	5.27379921895847e-08\\
1086	5.61683841417712e-08\\
1091	7.58717503527568e-08\\
1096	3.11767291899246e-08\\
1101	3.95062854683492e-08\\
1106	1.03042089649421e-07\\
1111	1.79205434703867e-08\\
1116	7.00558664188543e-08\\
1121	2.62674602141999e-08\\
1126	1.30996095939381e-08\\
1131	8.04150963283978e-08\\
1136	5.4313044137189e-08\\
1141	1.85516381384121e-08\\
1146	6.35041664713809e-08\\
1151	4.03588625806461e-08\\
1156	6.8426029692001e-08\\
1161	1.39121614623741e-08\\
1166	6.74542554637324e-08\\
1171	1.71556727123756e-08\\
1176	2.33577903674321e-08\\
1181	1.99976984248448e-08\\
1186	5.70691424928801e-08\\
1191	6.33662930898475e-08\\
1196	3.57689647705186e-08\\
1201	1.12649600907951e-08\\
1206	2.13036052980283e-08\\
1211	3.59348961757013e-08\\
1216	5.87193751277802e-08\\
1221	2.07313669949256e-08\\
1226	9.30076588118054e-09\\
1231	9.72860019061855e-09\\
1236	5.92657705602883e-08\\
1241	1.68968142739273e-08\\
1246	4.2257463295166e-08\\
1251	2.92647124418015e-08\\
1256	8.65399859259735e-08\\
1261	5.73106410110756e-08\\
1266	5.70750384748984e-08\\
1271	7.5365464294903e-09\\
1276	9.32063741748264e-08\\
1281	1.06981053832156e-08\\
1286	2.28213283078633e-08\\
1291	8.54289847856406e-08\\
1296	2.92608627002651e-08\\
1301	2.98578988702428e-08\\
1306	1.0695589441011e-08\\
1311	6.18150564075426e-09\\
1316	6.01429936311039e-08\\
1321	3.72397585058099e-08\\
1326	1.33662235351251e-08\\
1331	3.33290426687553e-08\\
1336	7.92232647462786e-08\\
1341	6.37589454756035e-09\\
1346	7.60998170030365e-08\\
1351	2.41080859675966e-08\\
1356	7.51242469215221e-08\\
1361	9.54019526962994e-08\\
1366	3.98108904387304e-08\\
1371	4.6489457597833e-08\\
1376	1.2568065708224e-08\\
1381	7.76371825529511e-08\\
1386	1.21899220331112e-08\\
1391	3.86255539509299e-08\\
1396	7.85097307993921e-08\\
1401	5.68285961425191e-08\\
1406	6.32612245554989e-08\\
1411	5.13504086895636e-08\\
1416	8.7649993726346e-08\\
1421	1.0779172332154e-08\\
1426	1.64435303851296e-08\\
1431	6.286826791232e-08\\
1436	3.2974090599582e-08\\
1441	3.61440477211457e-08\\
1446	3.96826559796316e-08\\
1451	5.30543981032126e-08\\
1456	4.99864911709209e-08\\
1461	5.50398080997822e-08\\
1466	4.33207064529913e-08\\
1471	2.19083044841677e-08\\
1476	6.41652730365403e-08\\
1481	2.87605631848882e-08\\
1486	1.01745298568053e-08\\
1491	4.7529410007662e-08\\
1496	6.06724867356354e-08\\
1501	1.72965115902072e-08\\
1506	7.74700473031402e-08\\
1511	2.91590146972419e-08\\
1516	6.17175902921801e-08\\
1521	1.50289390816941e-08\\
1526	4.23562216967789e-08\\
1531	2.57049746030624e-08\\
1536	6.33366379922238e-08\\
1541	1.35133391146533e-08\\
1546	5.04594282464409e-08\\
1551	4.54647620447462e-08\\
1556	5.11367809995302e-08\\
1561	7.81123053829064e-09\\
1566	3.89010282797244e-08\\
1571	3.92986021589048e-08\\
1576	5.94334330147414e-08\\
1581	4.15219354847742e-08\\
1586	4.68819760957335e-08\\
1591	6.63958278999941e-08\\
1596	4.98234209576667e-08\\
1601	4.03554996755884e-08\\
1606	3.75169535429698e-08\\
1611	2.02026177167932e-08\\
1616	2.01642955527968e-08\\
1621	1.43562102462552e-08\\
1626	9.07328904304514e-08\\
1631	2.230722359306e-08\\
1636	5.63016580740301e-08\\
1641	3.59878032157461e-08\\
1646	2.81589499551337e-08\\
1651	3.90264277783252e-08\\
1656	7.97330470964619e-08\\
1661	4.34182519390944e-08\\
1666	4.0430756394004e-08\\
1671	1.07840306717478e-08\\
1676	5.07049624642563e-08\\
1681	1.49629649072483e-08\\
1686	4.9113240148013e-08\\
1691	4.80866108650507e-08\\
1696	3.47571820206909e-08\\
1701	2.63587433686101e-08\\
1706	4.54319262122259e-08\\
1711	5.34023344272857e-08\\
1716	6.42632817310177e-08\\
1721	4.66654576521591e-08\\
1726	1.17367624953828e-08\\
1731	5.90273061711183e-08\\
1736	2.79007217703677e-08\\
1741	5.3892391945058e-08\\
1746	2.99954626439052e-08\\
1751	1.94273124579424e-08\\
1756	9.33318472522415e-08\\
1761	8.21583510776249e-08\\
1766	6.80455768194913e-08\\
1771	4.2389250874106e-08\\
1776	4.66920481922641e-08\\
1781	3.17650147299704e-08\\
1786	3.67730632165311e-08\\
1791	7.55746380464297e-08\\
1796	6.5970984822961e-08\\
1801	4.40738823400826e-08\\
1806	5.6254116880933e-08\\
1811	2.93109579644505e-08\\
1816	5.39407888109354e-08\\
1821	5.14531279472437e-09\\
1826	3.23710313259517e-08\\
1831	3.51482167826563e-08\\
1836	3.8487355612785e-08\\
1841	5.26094902014184e-08\\
1846	3.0681120257115e-08\\
1851	3.85039710531991e-08\\
1856	1.91631722374117e-08\\
1861	6.27756514677051e-08\\
1866	3.71618865551758e-08\\
1871	9.77890866911488e-08\\
1876	1.67691505966533e-08\\
1881	3.70266907150198e-08\\
1886	3.79156069808662e-08\\
1891	5.95982916361341e-08\\
1896	6.32337715306599e-09\\
1901	3.72547614865211e-08\\
1906	6.48149674617834e-08\\
1911	1.60197042947792e-08\\
1916	2.62406130649439e-08\\
1921	3.26518334868347e-08\\
1926	4.30154752952722e-08\\
1931	5.69440703878457e-08\\
1936	2.85960948785411e-08\\
1941	9.53038182073739e-08\\
1946	5.54417917271288e-08\\
1951	7.85721517242336e-08\\
1956	4.63173241815605e-08\\
1961	3.66559495105247e-08\\
1966	8.93930095565848e-08\\
1971	8.44795427641994e-08\\
1976	2.22776158142451e-08\\
1981	7.26184235761127e-08\\
1986	6.10230794037275e-08\\
1991	1.24624380497242e-08\\
1996	1.99267666964895e-08\\
2001	8.51549088189695e-08\\
2006	2.3963124910245e-08\\
2011	7.53777098579454e-08\\
2016	3.25141411428019e-08\\
2021	3.7067013063324e-08\\
2026	5.5645797544714e-08\\
2031	5.86296630594658e-08\\
2036	1.46055876287928e-08\\
2041	8.19856424087702e-08\\
2046	8.21315002677675e-08\\
2051	7.68492133284263e-09\\
2056	1.95242448439841e-08\\
2061	5.48036456024279e-08\\
2066	4.71715967586676e-08\\
2071	2.16854402060794e-08\\
2076	3.75855984835104e-08\\
2081	3.78772044642225e-08\\
2086	6.07864831344981e-08\\
2091	3.87021784487872e-08\\
2096	4.39397306485447e-08\\
2101	5.43675026892756e-08\\
2106	4.16175272013397e-08\\
2111	5.46967209295677e-08\\
2116	2.58425059220889e-08\\
2121	6.51718046886678e-08\\
2126	4.11572948281251e-08\\
2131	3.44239713101445e-08\\
2136	8.59253030198962e-08\\
2141	5.18162767096296e-08\\
2146	3.60461796270562e-08\\
2151	4.17397355817566e-08\\
2156	5.83362637341043e-08\\
2161	4.98546952549877e-08\\
2166	1.66068237991088e-08\\
2171	3.5130412948548e-08\\
2176	5.07871386831986e-08\\
2181	2.6517021343875e-08\\
2186	5.21697670742467e-08\\
2191	2.15204450598996e-08\\
2196	5.25424632154054e-08\\
2201	7.31067818476198e-08\\
2206	1.48914799531953e-08\\
2211	1.47640055663924e-08\\
2216	1.8924907438531e-08\\
2221	7.96422756202255e-08\\
2226	3.79907667880928e-08\\
2231	5.81502007514046e-08\\
2236	1.06887244651361e-08\\
2241	6.59037218130177e-08\\
2246	7.96646603297431e-08\\
2251	3.33028777362667e-08\\
2256	2.57333136841495e-08\\
2261	1.68895036188527e-08\\
2266	7.75206346695758e-08\\
2271	5.42484695975236e-08\\
2276	8.206277275193e-08\\
2281	6.37010070988252e-08\\
2286	1.57085147795045e-08\\
2291	2.94314172148738e-08\\
2296	1.31582657692234e-08\\
2301	3.39399905959475e-08\\
2306	3.11922603383879e-08\\
2311	3.48570575224491e-08\\
2316	1.76984938565763e-08\\
2321	4.55643041484479e-08\\
2326	5.00624062231469e-08\\
2331	3.37902657506349e-08\\
2336	4.04949919189351e-08\\
2341	1.52708346688985e-08\\
2346	7.68414818293562e-08\\
2351	6.91039521900837e-08\\
2356	7.27030107466781e-08\\
2361	1.96535568320559e-08\\
2366	5.11590693574469e-08\\
2371	9.83153346552151e-09\\
2376	6.78765858114672e-08\\
2381	2.71502647654694e-08\\
2386	5.28997134292821e-08\\
2391	4.08145344535807e-08\\
2396	3.93296124065671e-08\\
2401	2.33104023042207e-08\\
2406	2.53147356052605e-08\\
2411	6.91128927415565e-08\\
2416	8.30781871977277e-08\\
2421	1.48250766407909e-08\\
2426	1.1927385702103e-08\\
2431	4.37986299182636e-08\\
2436	8.77210791912439e-08\\
2441	3.43012743021896e-08\\
2446	7.29746514892967e-08\\
2451	4.23679400460076e-08\\
2456	6.42885908783146e-08\\
2461	1.07270371266032e-08\\
2466	4.2428735295762e-08\\
2471	3.47332384218688e-08\\
2476	5.50814618675464e-08\\
2481	5.28358103216477e-08\\
2486	7.67211839669584e-08\\
2491	2.14689777338184e-08\\
2496	2.88444402169498e-08\\
2501	6.57957215589929e-08\\
2506	8.66557418054561e-09\\
2511	8.25581393801883e-08\\
2516	1.56785975866405e-08\\
2521	1.94912889874411e-08\\
2526	4.7709648650347e-08\\
2531	5.59064727768555e-08\\
2536	5.87774971033795e-08\\
2541	4.92716738476932e-08\\
2546	2.72588572494755e-08\\
2551	5.69273798751462e-08\\
2556	2.41442917311432e-08\\
2561	6.76724363337413e-08\\
2566	6.9604270722286e-08\\
2571	8.2363545475798e-08\\
2576	6.21908691223618e-08\\
2581	2.65875738031163e-08\\
2586	2.49951883500371e-08\\
2591	4.3108836875927e-08\\
2596	5.61134540125269e-08\\
2601	5.39860134261965e-08\\
2606	6.69045535700797e-08\\
2611	5.61862365592472e-08\\
2616	7.1310136530529e-08\\
2621	3.21298666135009e-08\\
2626	2.23314573255948e-08\\
2631	4.20158933603249e-08\\
2636	5.28221690301011e-08\\
2641	3.02378196667659e-08\\
2646	6.51940517339187e-08\\
2651	2.18839664807607e-08\\
2656	3.21556611731535e-08\\
2661	5.16532490225119e-08\\
2666	3.2865024829249e-08\\
2671	1.37669205555488e-08\\
2676	6.94011994111255e-08\\
2681	7.57605033898596e-08\\
2686	6.44996683113882e-08\\
2691	6.60870739769051e-08\\
2696	7.72485040893272e-08\\
2701	6.65676086378794e-08\\
2706	6.96477439802046e-08\\
2711	5.96711112912237e-08\\
2716	3.00049820621163e-08\\
2721	1.34199879026764e-08\\
2726	8.94052764872439e-08\\
2731	1.76999373067804e-08\\
2736	4.52150262575682e-08\\
2741	5.21962188852523e-08\\
2746	7.50387892995432e-08\\
2751	1.54082493188798e-08\\
2756	8.35503796024576e-09\\
2761	8.09996298671865e-08\\
2766	5.23056962349807e-08\\
2771	2.37558008136238e-08\\
2776	3.07985681359659e-08\\
2781	4.9417735882039e-08\\
2786	1.12840591218181e-08\\
2791	9.34181045278917e-08\\
2796	7.08343324365562e-08\\
2801	1.47463409846592e-08\\
2806	8.17246910239784e-09\\
2811	6.89182829947199e-09\\
2816	7.49966507143786e-09\\
2821	4.53526650759162e-08\\
2826	9.5326262553952e-08\\
2831	3.32313221710796e-08\\
2836	8.2732628783665e-08\\
2841	6.39903551937563e-08\\
2846	3.4946501616082e-08\\
2851	2.48215303458097e-08\\
2856	3.14326711530297e-08\\
2861	3.22648261616863e-08\\
2866	3.42654407371659e-08\\
2871	9.67952634942157e-08\\
2876	3.96137681430876e-08\\
2881	1.75273598039452e-08\\
2886	6.14120171146222e-08\\
2891	1.50528958892685e-08\\
2896	1.79842265815429e-08\\
2901	1.94844696072461e-08\\
2906	3.96533201138805e-08\\
2911	2.30422229551269e-08\\
2916	4.77414594943562e-08\\
2921	7.71063944003742e-08\\
2926	7.0461399024156e-08\\
2931	9.3816957094283e-08\\
2936	2.16087120892926e-08\\
2941	2.57645190559588e-08\\
2946	1.51316255124062e-08\\
2951	6.10875669944759e-08\\
2956	6.23420121192895e-08\\
2961	5.36520839195338e-08\\
2966	6.17151324441741e-09\\
2971	7.21082603815311e-08\\
2976	5.23524213578319e-08\\
2981	9.42585100408711e-09\\
2986	6.26135962289928e-08\\
2991	7.70887920789707e-08\\
2996	7.23041692325491e-08\\
3001	4.3898709911279e-08\\
3006	6.89915055708304e-08\\
3011	2.80218035401169e-08\\
3016	5.54348430392378e-08\\
3021	1.47184975064407e-07\\
3026	5.13029085573111e-09\\
3031	3.09708859249761e-08\\
3036	1.52247753824135e-08\\
3041	3.35228298777062e-08\\
3046	9.39993455522305e-08\\
3051	1.36623218315052e-07\\
3056	6.64643867354378e-08\\
3061	8.97520614089692e-08\\
3066	2.3757159073949e-08\\
3071	4.23809716034756e-08\\
3076	5.36949085388492e-08\\
3081	7.34992134135675e-08\\
3086	2.58969884553922e-08\\
3091	1.53707364207994e-07\\
3096	4.07485808846719e-08\\
3101	1.21856515715022e-07\\
3106	1.42710069648672e-07\\
3111	4.68658624735847e-08\\
3116	1.58129074825081e-07\\
3121	1.11641757442274e-07\\
3126	8.68273251407023e-08\\
3131	1.64898539534501e-08\\
3136	1.18481260367964e-07\\
3141	4.1498017641876e-08\\
3146	9.68050757413676e-08\\
3151	1.51638725853872e-07\\
3156	1.63373873808062e-07\\
3161	5.33615728229335e-08\\
3166	9.03556138378958e-08\\
3171	7.82344389057222e-08\\
3176	6.6484874344504e-08\\
3181	1.87097370949823e-08\\
3186	1.81183591778281e-08\\
3191	1.23177971607846e-07\\
3196	1.20352990944596e-07\\
3201	3.75502794356643e-08\\
3206	8.80287128883041e-08\\
3211	3.0551198632686e-08\\
3216	1.82041995207707e-08\\
3221	1.33377081588783e-07\\
3226	8.04836642296476e-08\\
3231	1.79927200938064e-08\\
3236	9.26922631263844e-08\\
3241	3.63810661697746e-08\\
3246	2.09475742412312e-08\\
3251	2.80814214919664e-08\\
3256	9.43966945678414e-08\\
3261	8.1573608488049e-09\\
3266	2.55862172375744e-08\\
3271	3.26298425692686e-08\\
3276	6.3648073688098e-08\\
3281	2.56132391337284e-08\\
3286	4.08114742478458e-08\\
3291	3.18054091803637e-08\\
3296	1.26307074416104e-08\\
3301	4.84488454166592e-08\\
3306	1.24770872386366e-08\\
3311	5.99420944042427e-08\\
3316	1.73206386094614e-08\\
3321	3.73150705656122e-08\\
3326	2.96609288913302e-08\\
3331	9.24852080546396e-08\\
3336	2.70320596113524e-08\\
3341	2.88761608748733e-08\\
3346	1.87250844186346e-08\\
3351	1.09596009996651e-07\\
3356	1.71885613565106e-07\\
3361	7.12425389133318e-08\\
3366	1.14514468987186e-07\\
3371	4.79586816519927e-08\\
3376	5.98226960840352e-08\\
3381	1.16659460469672e-07\\
3386	7.24339436794071e-08\\
3391	3.70175407253148e-08\\
3396	1.45892867696961e-07\\
3401	1.07437703404586e-08\\
3406	4.2648701096239e-08\\
3411	1.72962805774106e-07\\
3416	8.47990503768325e-08\\
3421	5.11914372024789e-08\\
3426	9.68254782995724e-08\\
3431	2.1632762918268e-08\\
3436	7.56412962736693e-08\\
3441	1.08298228445808e-07\\
3446	7.07633922159946e-08\\
3451	6.67429989225644e-08\\
3456	4.18192674967674e-08\\
3461	6.6002509964371e-08\\
3466	2.46274769556e-08\\
3471	4.3664384099378e-08\\
3476	8.04041664509562e-08\\
3481	5.38693147505002e-08\\
3486	6.16532632122107e-08\\
3491	1.26279364638577e-08\\
3496	1.68903538953285e-08\\
3501	1.49929948469638e-08\\
3506	6.91524377946032e-08\\
3511	2.08394496539069e-08\\
3516	4.31496720092806e-08\\
3521	4.3704153456258e-08\\
3526	3.9031564351146e-08\\
3531	6.43122858669721e-08\\
3536	4.82717332547245e-08\\
3541	4.30948430639194e-08\\
3546	2.0913824825684e-08\\
3551	3.27310880090931e-08\\
3556	1.51985656213949e-08\\
3561	8.74829152039085e-08\\
3566	1.36185244814461e-08\\
3571	4.75892688549597e-08\\
3576	2.95192993873486e-08\\
3581	8.31023779270225e-08\\
3586	6.61369813799269e-08\\
};
\end{axis}
\end{tikzpicture}%

==> figures/results/ZS_esterr.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=7.354in,
height=3.442in,
scale only axis,
scale = \scale,
xmin=0,
xmax=3589,
xlabel style={font=\color{white!15!black}},
xlabel={Time step},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Est. error $\left[\si{\m}\right]$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids]
\addplot [black]
  table[row sep=crcr]{%
1	0.332135614093623\\
6	0.601502479219278\\
11	0.56755140667993\\
16	0.559696994509078\\
21	0.461564894455071\\
26	0.409204610439693\\
31	0.39736925085265\\
36	0.397488352224896\\
41	0.418805906999339\\
46	0.414892277725052\\
51	0.355434831455182\\
56	0.268224741270512\\
61	0.164647480720598\\
66	0.0927982869545772\\
71	0.102562696614246\\
76	0.109118601929146\\
81	0.091331786320395\\
86	0.073148726022317\\
91	0.073402376044197\\
96	0.0659254417872549\\
101	0.0623358042776267\\
106	0.0728841894189332\\
111	0.0771892214057784\\
116	0.0671809332220277\\
121	0.0577363217915634\\
126	0.0636387827156674\\
131	0.0626796959832359\\
136	0.0732908473288493\\
141	0.123230653650545\\
146	0.158698405649987\\
151	0.149462524539104\\
156	0.124824545491587\\
161	0.0954464591076859\\
166	0.115163069012468\\
171	0.171832211510956\\
176	0.195779677367256\\
181	0.192299399990982\\
186	0.181803234051549\\
191	0.192558025491532\\
196	0.215433223058037\\
201	0.220013127631528\\
206	0.191230834796319\\
211	0.153891360877206\\
216	0.136523955573613\\
221	0.12677591592436\\
226	0.141786106828264\\
231	0.19695935687477\\
236	0.239318555381023\\
241	0.252280304906881\\
246	0.255473143558734\\
251	0.259661836837649\\
256	0.267165530040856\\
261	0.252210819474085\\
266	0.223838466671592\\
271	0.210742569739088\\
276	0.236111830007839\\
281	0.262437266759759\\
286	0.269219457150494\\
291	0.27624841133047\\
296	0.276443801580867\\
301	0.2958316979576\\
306	0.318873458131501\\
311	0.320635829665366\\
316	0.279929790873122\\
321	0.234084847477705\\
326	0.226106861735771\\
331	0.199794897525405\\
336	0.184252274620771\\
341	0.190942868074714\\
346	0.189628114942043\\
351	0.192184323187728\\
356	0.195608518317235\\
361	0.218866176130508\\
366	0.245007098258538\\
371	0.2229435032551\\
376	0.166147435656592\\
381	0.12241530620082\\
386	0.121971170698951\\
391	0.142603371591545\\
396	0.151484876381117\\
401	0.154497778259015\\
406	0.159634798959504\\
411	0.14596010262818\\
416	0.128459358482897\\
421	0.12645534159124\\
426	0.129716632158882\\
431	0.120752986270853\\
436	0.167624373542372\\
441	0.231654803723816\\
446	0.241976200652652\\
451	0.254264440117836\\
456	0.264203472287137\\
461	0.267871459875092\\
466	0.222472683912032\\
471	0.169624436008447\\
476	0.159411721178595\\
481	0.165780837292696\\
486	0.188503207915857\\
491	0.193287671515615\\
496	0.154717482390913\\
501	0.122331477145051\\
506	0.11095862594254\\
511	0.106863217057229\\
516	0.112330814679439\\
521	0.114139023197719\\
526	0.136016520225247\\
531	0.155934722301169\\
536	0.157564780586164\\
541	0.166588703510838\\
546	0.195110293590159\\
551	0.23102753240248\\
556	0.205409305863715\\
561	0.159638655991088\\
566	0.122205722811673\\
571	0.0999145558571468\\
576	0.115753675078466\\
581	0.128144968744817\\
586	0.131456153769688\\
591	0.135500130621787\\
596	0.135364214948868\\
601	0.135202974095728\\
606	0.130921046192585\\
611	0.125710044569178\\
616	0.138232516087643\\
621	0.170368782499324\\
626	0.204944055965819\\
631	0.250090113416204\\
636	0.284413245688283\\
641	0.237069568075327\\
646	0.193831565306502\\
651	0.204272257223259\\
656	0.216821444064739\\
661	0.225357219169581\\
666	0.203793110031001\\
671	0.181497934438314\\
676	0.190948105772444\\
681	0.209204377499303\\
686	0.204911849265476\\
691	0.193645834262575\\
696	0.180237975034749\\
701	0.136139560751507\\
706	0.104562682829592\\
711	0.114283403560715\\
716	0.118502007909176\\
721	0.108885406698526\\
726	0.120382045433785\\
731	0.137930565143421\\
736	0.137017381988364\\
741	0.141119364093987\\
746	0.18860158664849\\
751	0.215957666598893\\
756	0.218938623944399\\
761	0.242799071997884\\
766	0.281304878538658\\
771	0.327690230412948\\
776	0.416417881930023\\
781	0.475008117319538\\
786	0.429617457269173\\
791	0.390434097954323\\
796	0.35290698369712\\
801	0.314755930496868\\
806	0.307701130300036\\
811	0.273734376528321\\
816	0.24800688020802\\
821	0.26018355480239\\
826	0.227362739970182\\
831	0.174469296475951\\
836	0.16941936229375\\
841	0.170774177690593\\
846	0.169893261260411\\
851	0.194883277644989\\
856	0.219509095298517\\
861	0.225893887074075\\
866	0.243298713603522\\
871	0.262903870757858\\
876	0.292050833015525\\
881	0.325762726496466\\
886	0.350683469426104\\
891	0.36488691322784\\
896	0.367041785046673\\
901	0.375794112434359\\
906	0.371924113789743\\
911	0.368969116534433\\
916	0.381638608038874\\
921	0.359249046506873\\
926	0.333014301426246\\
931	0.337683662058589\\
936	0.336511425046593\\
941	0.338835564754295\\
946	0.351181547807358\\
951	0.353942064831879\\
956	0.353869179476889\\
961	0.365165793978945\\
966	0.374820978748237\\
971	0.379448032525322\\
976	0.390244943007106\\
981	0.393331948500945\\
986	0.379802033275463\\
991	0.377670026786255\\
996	0.383047377376252\\
1001	0.370974619336124\\
1006	0.354205501821925\\
1011	0.354063857511817\\
1016	0.339869408061946\\
1021	0.308134554524247\\
1026	0.291570901009466\\
1031	0.27313953298018\\
1036	0.259335836988586\\
1041	0.257815249820446\\
1046	0.235047124957467\\
1051	0.216045083230334\\
1056	0.221538122034724\\
1061	0.21303901603958\\
1066	0.2012571261688\\
1071	0.217141093640618\\
1076	0.219361430483392\\
1081	0.209711585978921\\
1086	0.220092058262115\\
1091	0.220206789076909\\
1096	0.203543741669753\\
1101	0.207622398573636\\
1106	0.227672480024677\\
1111	0.22832102646098\\
1116	0.204787543980852\\
1121	0.188397693458642\\
1126	0.1925086799853\\
1131	0.183087260963659\\
1136	0.172321908845475\\
1141	0.183515333097839\\
1146	0.180418969023679\\
1151	0.166249495668333\\
1156	0.173749034364462\\
1161	0.185298940587318\\
1166	0.18007589882618\\
1171	0.183002170722685\\
1176	0.206987203939051\\
1181	0.206394211752834\\
1186	0.18402966452845\\
1191	0.174962949257657\\
1196	0.164479679745506\\
1201	0.15188481859352\\
1206	0.168919694299784\\
1211	0.194377931544641\\
1216	0.187217969347903\\
1221	0.167684957820899\\
1226	0.161336628690338\\
1231	0.16299217582502\\
1236	0.148996489485305\\
1241	0.139942968000542\\
1246	0.152718141008279\\
1251	0.164864942860367\\
1256	0.163422495818923\\
1261	0.150379973740197\\
1266	0.149489848441541\\
1271	0.154192390695427\\
1276	0.147154448392281\\
1281	0.146479523579335\\
1286	0.157016209317655\\
1291	0.168641439123411\\
1296	0.162624498085242\\
1301	0.151468227753927\\
1306	0.170862651901998\\
1311	0.193491629595987\\
1316	0.18956291792336\\
1321	0.197151913920163\\
1326	0.225691727486208\\
1331	0.225208060734277\\
1336	0.200381232605838\\
1341	0.19285416010983\\
1346	0.198995586464812\\
1351	0.185821185802035\\
1356	0.17596589499789\\
1361	0.207621152447919\\
1366	0.23952382073814\\
1371	0.222021143562404\\
1376	0.198748926877302\\
1381	0.199560673153177\\
1386	0.205994123321708\\
1391	0.20934067317491\\
1396	0.185971684644834\\
1401	0.177325399310473\\
1406	0.201211592012392\\
1411	0.207620132669928\\
1416	0.19239910681652\\
1421	0.187132986906229\\
1426	0.190180840149005\\
1431	0.16632959923245\\
1436	0.142352308482585\\
1441	0.155451019160519\\
1446	0.170217829884379\\
1451	0.153408590359379\\
1456	0.137866710213405\\
1461	0.137054235451397\\
1466	0.136116417466153\\
1471	0.127176962383119\\
1476	0.10592234096601\\
1481	0.099134298133995\\
1486	0.107882894224719\\
1491	0.120366546217562\\
1496	0.118753083378585\\
1501	0.109326516218965\\
1506	0.114736362115004\\
1511	0.110532779614594\\
1516	0.0991907890551304\\
1521	0.109925853100373\\
1526	0.123706992687735\\
1531	0.115113560124521\\
1536	0.111539134974866\\
1541	0.114741065520452\\
1546	0.11758973546384\\
1551	0.117637446996285\\
1556	0.110739732490824\\
1561	0.119374978257852\\
1566	0.139651326277486\\
1571	0.139264813865314\\
1576	0.132122640684374\\
1581	0.134419836489175\\
1586	0.130894702423858\\
1591	0.11773971464719\\
1596	0.104101367282225\\
1601	0.0983841956815089\\
1606	0.106265990422952\\
1611	0.117414588708354\\
1616	0.098453475694293\\
1621	0.0809146998259211\\
1626	0.0848000565183555\\
1631	0.0847246668474698\\
1636	0.0945272100181162\\
1641	0.0964542918238283\\
1646	0.0873105083739588\\
1651	0.0932764186302239\\
1656	0.0994543519435351\\
1661	0.0969107813526761\\
1666	0.0974294938989941\\
1671	0.102094091298306\\
1676	0.103458623914899\\
1681	0.103157393720774\\
1686	0.102631578913466\\
1691	0.100955143777884\\
1696	0.107287153201908\\
1701	0.120112730095176\\
1706	0.117857631568623\\
1711	0.115115423642369\\
1716	0.123632916326636\\
1721	0.132905938311212\\
1726	0.145668319159982\\
1731	0.133769007065993\\
1736	0.110801446218162\\
1741	0.111488865652273\\
1746	0.116468492055311\\
1751	0.110192813729452\\
1756	0.102211996526687\\
1761	0.101219289039535\\
1766	0.103977122665258\\
1771	0.0999489934973566\\
1776	0.0817881793073733\\
1781	0.0750996937025937\\
1786	0.105870485126471\\
1791	0.135760043277301\\
1796	0.133250630029392\\
1801	0.131777529454245\\
1806	0.137000037703856\\
1811	0.148117494993158\\
1816	0.163535946260201\\
1821	0.15513744193332\\
1826	0.133279894321234\\
1831	0.139661870341416\\
1836	0.164167448162222\\
1841	0.171929368710719\\
1846	0.160836520558081\\
1851	0.152406893365655\\
1856	0.15726880996261\\
1861	0.164499023997735\\
1866	0.167474557188766\\
1871	0.162332540985263\\
1876	0.158946973757406\\
1881	0.160445194975381\\
1886	0.16039722272891\\
1891	0.166359365682151\\
1896	0.159460622148835\\
1901	0.142189916639531\\
1906	0.138986426445637\\
1911	0.135351362880882\\
1916	0.129004927511192\\
1921	0.146334044362351\\
1926	0.172770044802829\\
1931	0.170496173723096\\
1936	0.152345009655297\\
1941	0.147096482458325\\
1946	0.151373865215459\\
1951	0.167775419535135\\
1956	0.182166414070377\\
1961	0.178617288704412\\
1966	0.174647059452936\\
1971	0.172789843962138\\
1976	0.155208271868224\\
1981	0.139367290792852\\
1986	0.134770994130856\\
1991	0.131291616025132\\
1996	0.129020660290555\\
2001	0.123797948091742\\
2006	0.11778344062462\\
2011	0.119288263014969\\
2016	0.12960381997901\\
2021	0.130457903649836\\
2026	0.117920409787729\\
2031	0.10906590972523\\
2036	0.109900053437816\\
2041	0.109607789134931\\
2046	0.100678080789444\\
2051	0.0823673427244661\\
2056	0.0821187475481483\\
2061	0.0956583492264801\\
2066	0.107264398474328\\
2071	0.124131788115449\\
2076	0.130794764459723\\
2081	0.12475280489792\\
2086	0.125500724431845\\
2091	0.123032907456533\\
2096	0.115923478134441\\
2101	0.124553816911486\\
2106	0.137388244487505\\
2111	0.140572701847127\\
2116	0.136996095888627\\
2121	0.134444976761152\\
2126	0.136043976065934\\
2131	0.141455514813174\\
2136	0.152410755964326\\
2141	0.163755318315588\\
2146	0.172476749748911\\
2151	0.17909073028833\\
2156	0.171564706135515\\
2161	0.162951739880293\\
2166	0.159778480979888\\
2171	0.152538017891893\\
2176	0.150623141653903\\
2181	0.155658734164818\\
2186	0.160728659071257\\
2191	0.163204035952066\\
2196	0.162899799679284\\
2201	0.153010742231962\\
2206	0.148362128390344\\
2211	0.155148972618932\\
2216	0.16031977749152\\
2221	0.155729236723295\\
2226	0.155025735757278\\
2231	0.15790376044339\\
2236	0.159636125318775\\
2241	0.162931430340488\\
2246	0.164067687723271\\
2251	0.155965953931632\\
2256	0.136579510688169\\
2261	0.127169864344277\\
2266	0.12991808158284\\
2271	0.129623896747314\\
2276	0.125064318794413\\
2281	0.135040676268602\\
2286	0.151175098772871\\
2291	0.147735204809098\\
2296	0.130273818854028\\
2301	0.121639158145856\\
2306	0.122536151637299\\
2311	0.121744087395376\\
2316	0.124870540420612\\
2321	0.126997019347122\\
2326	0.130051625867602\\
2331	0.13781357013288\\
2336	0.140191024293461\\
2341	0.139678882439893\\
2346	0.126656271376849\\
2351	0.109715648519552\\
2356	0.104251134541588\\
2361	0.109501046451003\\
2366	0.116284157203161\\
2371	0.116609272311595\\
2376	0.134491593181136\\
2381	0.152473194681638\\
2386	0.150372547698124\\
2391	0.148948535587487\\
2396	0.147635558743902\\
2401	0.145603314425971\\
2406	0.148977340359902\\
2411	0.152668589990761\\
2416	0.155672750420042\\
2421	0.159459875821497\\
2426	0.163173501117708\\
2431	0.156708434994949\\
2436	0.139701448063514\\
2441	0.127081566209843\\
2446	0.117375590947565\\
2451	0.116998701850852\\
2456	0.118525475057732\\
2461	0.127508815917554\\
2466	0.146813713926419\\
2471	0.142178270115556\\
2476	0.12573169284851\\
2481	0.120247057186473\\
2486	0.119409943491164\\
2491	0.121813767467432\\
2496	0.136329465886439\\
2501	0.14371997966896\\
2506	0.14461177096025\\
2511	0.151537554535479\\
2516	0.152205446261886\\
2521	0.15395898619969\\
2526	0.15015003708105\\
2531	0.142432503480034\\
2536	0.141427810058339\\
2541	0.146639382149399\\
2546	0.146638719433881\\
2551	0.151927042886408\\
2556	0.169686839891621\\
2561	0.174015712058013\\
2566	0.172651321695057\\
2571	0.17448580526619\\
2576	0.175112042107108\\
2581	0.183357575084187\\
2586	0.197491425271979\\
2591	0.203825767237088\\
2596	0.202422490953575\\
2601	0.198025816301286\\
2606	0.202984149970573\\
2611	0.206155339647369\\
2616	0.20095705857555\\
2621	0.200102016389093\\
2626	0.208111883144711\\
2631	0.217611819391698\\
2636	0.218834130985786\\
2641	0.236864325646056\\
2646	0.259373008078779\\
2651	0.260660850948804\\
2656	0.253271002991024\\
2661	0.248037920935726\\
2666	0.245114554232295\\
2671	0.244009274832853\\
2676	0.250680860801958\\
2681	0.252801411183145\\
2686	0.253339908476674\\
2691	0.259635928350266\\
2696	0.268234731432769\\
2701	0.272195008403927\\
2706	0.267487909045292\\
2711	0.264602124433215\\
2716	0.269509489562153\\
2721	0.26722057421184\\
2726	0.253824448738519\\
2731	0.257205659790384\\
2736	0.271665055177527\\
2741	0.284749873665136\\
2746	0.282827941293801\\
2751	0.266151280083715\\
2756	0.255358675255432\\
2761	0.263877815101282\\
2766	0.275334667856803\\
2771	0.273988602129444\\
2776	0.272446900993454\\
2781	0.282597668779925\\
2786	0.303589248117901\\
2791	0.313820877574023\\
2796	0.312697975105202\\
2801	0.308600440898362\\
2806	0.301797555080854\\
2811	0.29379431152441\\
2816	0.297573862079589\\
2821	0.315001805087529\\
2826	0.315918786829278\\
2831	0.295093958645457\\
2836	0.282053367831204\\
2841	0.278190788281844\\
2846	0.273513957557273\\
2851	0.275609995204046\\
2856	0.274402171990949\\
2861	0.272304749004979\\
2866	0.276740193616581\\
2871	0.28454741147056\\
2876	0.287012027473947\\
2881	0.280799540969231\\
2886	0.278222579305357\\
2891	0.277359815818901\\
2896	0.274398845006118\\
2901	0.274732790955549\\
2906	0.288665993165576\\
2911	0.305113503700747\\
2916	0.305347403245793\\
2921	0.301926470857273\\
2926	0.297054830149705\\
2931	0.287819235784898\\
2936	0.281595252323374\\
2941	0.273565503166308\\
2946	0.266856132282301\\
2951	0.265755035790073\\
2956	0.27115747193807\\
2961	0.272909727849562\\
2966	0.267362269384429\\
2971	0.264434156245919\\
2976	0.282301793413199\\
2981	0.314988156159359\\
2986	0.332830387493961\\
2991	0.346468812948908\\
2996	0.367351834579433\\
3001	0.390974489019571\\
3006	0.40366249953399\\
3011	0.398384560923926\\
3016	0.389930718049599\\
3021	0.40549866379033\\
3026	0.435355767852116\\
3031	0.450785139832121\\
3036	0.464185876055191\\
3041	0.497592980641374\\
3046	0.520145698430325\\
3051	0.517123176066905\\
3056	0.517375365353655\\
3061	0.509848244244359\\
3066	0.465252475361163\\
3071	0.414960881696426\\
3076	0.400409555221132\\
3081	0.402850745524456\\
3086	0.380275109066774\\
3091	0.327533385960924\\
3096	0.291671561005256\\
3101	0.26940701790226\\
3106	0.249105972355503\\
3111	0.232407648500748\\
3116	0.208584591734549\\
3121	0.186807652374176\\
3126	0.175133768564795\\
3131	0.175407630943974\\
3136	0.183429528293366\\
3141	0.186909101260254\\
3146	0.204553811693526\\
3151	0.261669700269462\\
3156	0.311323769366632\\
3161	0.32986145852851\\
3166	0.347573269844509\\
3171	0.383482368726699\\
3176	0.412975224450905\\
3181	0.417991577798513\\
3186	0.411595921642007\\
3191	0.399397262135176\\
3196	0.414170417139662\\
3201	0.447724384030685\\
3206	0.464027820949538\\
3211	0.465170873949384\\
3216	0.464492313203296\\
3221	0.464039037892984\\
3226	0.465111433001949\\
3231	0.468323144809158\\
3236	0.472507671025875\\
3241	0.47365689834107\\
3246	0.471840685333285\\
3251	0.480392137793654\\
3256	0.494146986934983\\
3261	0.49965050298567\\
3266	0.495871065989684\\
3271	0.486949277147194\\
3276	0.481950313876359\\
3281	0.48690399804005\\
3286	0.495488725130639\\
3291	0.491961587775448\\
3296	0.490691923507914\\
3301	0.500407450472864\\
3306	0.498232918793904\\
3311	0.481087327187627\\
3316	0.467294459231324\\
3321	0.460819901120826\\
3326	0.415237916074125\\
3331	0.355418479332551\\
3336	0.335210895982739\\
3341	0.334847503540985\\
3346	0.333993404753285\\
3351	0.310470450995992\\
3356	0.284552579725973\\
3361	0.279461084137756\\
3366	0.281535784693767\\
3371	0.295990819159139\\
3376	0.315232371604049\\
3381	0.329885281929965\\
3386	0.336451836595479\\
3391	0.354666499257795\\
3396	0.381554567214019\\
3401	0.390397366122539\\
3406	0.399955718992335\\
3411	0.430031930514364\\
3416	0.46035031011564\\
3421	0.478661477352606\\
3426	0.537635778123004\\
3431	0.594821388241266\\
3436	0.602752619477784\\
3441	0.599481006757286\\
3446	0.655435307823681\\
3451	0.72394655117949\\
3456	0.725778433704824\\
3461	0.716431302882096\\
3466	0.712229542945524\\
3471	0.702584078043112\\
3476	0.692531315465139\\
3481	0.685748572197401\\
3486	0.729252581882301\\
3491	0.780033095539925\\
3496	0.786999223096349\\
3501	0.790701509792855\\
3506	0.819461549023126\\
3511	0.854067179942098\\
3516	0.854848812935351\\
3521	0.843964716497064\\
3526	0.811480390379197\\
3531	0.767146529796949\\
3536	0.741238654906886\\
3541	0.730020975370291\\
3546	0.727078761126636\\
3551	0.7266056471346\\
3556	0.726510244726565\\
3561	0.725825021149427\\
3566	0.719552070811213\\
3571	0.735795935383535\\
3576	0.752172775017505\\
3581	0.744874615775894\\
3586	0.754999473648742\\
};

\end{axis}
\end{tikzpicture}%

==> figures/results/esterr_table.tex <==

\begin{tikzpicture}
  \begin{groupplot}[
     group style = {
        group size = 2 by 1,
        vertical sep = 0.75cm,
        horizontal sep = 0.5cm,
        x descriptions at=edge bottom,
    },
    width = 0.45\textwidth,
    height = 0.15\textheight,
    xmin = 0,
    xmax = 3600,
    xlabel = Time Step
    ]

    \nextgroupplot
    \input{figures/results/ZS_esterr_data.tex}
    
    \nextgroupplot
    \input{figures/results/CZS_esterr_data.tex}
    \end{groupplot}
\end{tikzpicture}

==> figures/results/trueupperlower1to4.tex <==
\pgfplotsset{
    GTStyle/.style={
        color = black,
        line width=0.6pt
    },
    BoundStyle/.style={
        color = black,
        line width=0.6pt,
        dashed
    }
}

\begin{tikzpicture}
  \begin{groupplot}[
     group style = {
        group size = 3 by 4,
        vertical sep = 0.75cm,
        horizontal sep = 0.5cm,
        x descriptions at=edge bottom,
    },
    width = 0.39\textwidth,
    height = 0.15\textheight,
    xmin = 0,
    xmax = 3600,
    xlabel = Time Step
    ]
    %%
    % rows:
    % 0: time
    % 1-3: ground truth (x,y,z)
    % 4-6: zonotope infimum (x,y,z)
    % 7-9: zonotope supremum (x,y,z)
    % 10-15: same as 4-9, but with constrained zonotopes
    
    
    \pgfplotstableread{figures/results/table_out_P1.txt}{\tabledata}
    %%% P1, zonotopes
    %%
    \nextgroupplot
    \addplot [GTStyle] table[x expr=\thisrowno{0},y expr=\thisrowno{1}] {\tabledata};\label{leg:GT};
    \addplot [BoundStyle] table[x expr=\thisrowno{0},y expr=\thisrowno{4}] {\tabledata};\label{leg:inf}
    \addplot [BoundStyle] table[x expr=\thisrowno{0},y expr=\thisrowno{7}] {\tabledata};\label{leg:sup}
    
    \coordinate (top) at (rel axis cs:0,1);
    %%
    \nextgroupplot
    \addplot [GTStyle] table[x expr=\thisrowno{0},y expr=\thisrowno{2}] {\tabledata};
    \addplot [BoundStyle] table[x expr=\thisrowno{0},y expr=\thisrowno{5}] {\tabledata};
    \addplot [BoundStyle] table[x expr=\thisrowno{0},y expr=\thisrowno{8}] {\tabledata};
    %%
    \nextgroupplot
    \addplot [GTStyle] table[x expr=\thisrowno{0},y expr=\thisrowno{3}] {\tabledata};
    \addplot [BoundStyle] table[x expr=\thisrowno{0},y expr=\thisrowno{6}] {\tabledata};
    \addplot [BoundStyle] table[x expr=\thisrowno{0},y expr=\thisrowno{9}] {\tabledata};
    
    %%% P1, constrained zonotopes
    %%
    \nextgroupplot
    \addplot [GTStyle] table[x expr=\thisrowno{0},y expr=\thisrowno{1}] {\tabledata};
    \addplot [BoundStyle] table[x expr=\thisrowno{0},y expr=\thisrowno{10}] {\tabledata};
    \addplot [BoundStyle] table[x expr=\thisrowno{0},y expr=\thisrowno{13}] {\tabledata};
    %%
    \nextgroupplot
    \addplot [GTStyle] table[x expr=\thisrowno{0},y expr=\thisrowno{2}] {\tabledata};
    \addplot [BoundStyle] table[x expr=\thisrowno{0},y expr=\thisrowno{11}] {\tabledata};
    \addplot [BoundStyle] table[x expr=\thisrowno{0},y expr=\thisrowno{14}] {\tabledata};
    %%
    \nextgroupplot
    \addplot [GTStyle] table[x expr=\thisrowno{0},y expr=\thisrowno{3}] {\tabledata};
    \addplot [BoundStyle] table[x expr=\thisrowno{0},y expr=\thisrowno{12}] {\tabledata};
    \addplot [BoundStyle] table[x expr=\thisrowno{0},y expr=\thisrowno{15}] {\tabledata};
    
    
    \pgfplotstableread{figures/results/table_out_P2.txt}{\tabledata}
    %%% P2, zonotopes
    %%
    \nextgroupplot
    \addplot [GTStyle] table[x expr=\thisrowno{0},y expr=\thisrowno{1}] {\tabledata};
    \addplot [BoundStyle] table[x expr=\thisrowno{0},y expr=\thisrowno{4}] {\tabledata};
    \addplot [BoundStyle] table[x expr=\thisrowno{0},y expr=\thisrowno{7}] {\tabledata};
    %%
    \nextgroupplot
    \addplot [GTStyle] table[x expr=\thisrowno{0},y expr=\thisrowno{2}] {\tabledata};
    \addplot [BoundStyle] table[x expr=\thisrowno{0},y expr=\thisrowno{5}] {\tabledata};
    \addplot [BoundStyle] table[x expr=\thisrowno{0},y expr=\thisrowno{8}] {\tabledata};
    %%
    \nextgroupplot
    \addplot [GTStyle] table[x expr=\thisrowno{0},y expr=\thisrowno{3}] {\tabledata};
    \addplot [BoundStyle] table[x expr=\thisrowno{0},y expr=\thisrowno{6}] {\tabledata};
    \addplot [BoundStyle] table[x expr=\thisrowno{0},y expr=\thisrowno{9}] {\tabledata};
    
    %%% P2, constrained zonotopes
    %%
    \nextgroupplot
    \addplot [GTStyle] table[x expr=\thisrowno{0},y expr=\thisrowno{1}] {\tabledata};
    \addplot [BoundStyle] table[x expr=\thisrowno{0},y expr=\thisrowno{10}] {\tabledata};
    \addplot [BoundStyle] table[x expr=\thisrowno{0},y expr=\thisrowno{13}] {\tabledata};
    %%
    \nextgroupplot
    \addplot [GTStyle] table[x expr=\thisrowno{0},y expr=\thisrowno{2}] {\tabledata};
    \addplot [BoundStyle] table[x expr=\thisrowno{0},y expr=\thisrowno{11}] {\tabledata};
    \addplot [BoundStyle] table[x expr=\thisrowno{0},y expr=\thisrowno{14}] {\tabledata};
    %%
    \nextgroupplot
    \addplot [GTStyle] table[x expr=\thisrowno{0},y expr=\thisrowno{3}] {\tabledata};
    \addplot [BoundStyle] table[x expr=\thisrowno{0},y expr=\thisrowno{12}] {\tabledata};
    \addplot [BoundStyle] table[x expr=\thisrowno{0},y expr=\thisrowno{15}] {\tabledata};
    
    \coordinate (bot) at (rel axis cs:1,0);

    \end{groupplot}
\path (top-|current bounding box.west)--
                            node[anchor=south,rotate=90] {Position Components}
                            (bot-|current bounding box.west);
\node[anchor=south] at ($(group c1r1.north east)!0.5!(group c3r1.north west)$){$x,y,z$ of Protocol \ref{alg:1} using zonotopes.};
\node[anchor=south] at ($(group c1r2.north east)!0.5!(group c3r2.north west)$){$x,y,z$ of Protocol \ref{alg:1} using constrained zonotopes.}; 
\node[anchor=south] at ($(group c1r3.north east)!0.5!(group c3r3.north west)$){$x,y,z$ of Protocol \ref{alg:2} using zonotopes.}; 
\node[anchor=south] at ($(group c1r4.north east)!0.5!(group c3r4.north west)$){$x,y,z$ of Protocol \ref{alg:2} using constrained zonotopes.}; 
  
% legend
\path (top|-current bounding box.north)--
      coordinate(legendpos)
      (bot|-current bounding box.north);
\matrix[
    matrix of nodes,
    anchor=south,
    draw,
    inner sep=0.2em,
    draw
  ]at([yshift=1ex]legendpos)
  {
    \ref{leg:GT} true value&[5pt]
    \ref{leg:inf}& lower bound\\};
\end{tikzpicture}

==> figures/results/trytable.tex <==
\pgfplotsset{
    GTStyle/.style={
        color = black,
        line width=1.2pt
    },
    BoundStyle1/.style={
        color = black,
        line width=0.5pt,
        dashed
    },
    BoundStyle2/.style={
        color = black,
        line width=0.4pt,
   %     mark=x,
     %    mark size=1pt
    }
}

\begin{tikzpicture}
  \begin{groupplot}[
     group style = {
        group size = 3 by 2,
        vertical sep = 0.75cm,
        horizontal sep = 0.5cm,
        x descriptions at=edge bottom,
    },
    width = 0.39\textwidth,
    height = 0.15\textheight,
    xmin = 0,
    xmax = 3600,
    xlabel = Time Step
    ]
    %%
    % rows:
    % 0: time
    % 1-3: ground truth (x,y,z)
    % 4-6: zonotope infimum (x,y,z)
    % 7-9: zonotope supremum (x,y,z)
    % 10-12: con zonotope infimum (x,y,z)
    % 13-15: con zonotope supremum (x,y,z)
    
    
    \pgfplotstableread{figures/results/table_out_P1.txt}{\tabledata}
    %%% P1, zonotopes
    %%
    \nextgroupplot
    \addplot [GTStyle] table[x expr=\thisrowno{0},y expr=\thisrowno{1}] {\tabledata};\label{leg:GT};
    \addplot [BoundStyle1] table[x expr=\thisrowno{0},y expr=\thisrowno{4}] {\tabledata};\label{leg:infzono}
    \addplot [BoundStyle2] table[x expr=\thisrowno{0},y expr=\thisrowno{10}] {\tabledata};\label{leg:infcz}
    \addplot [BoundStyle1] table[x expr=\thisrowno{0},y expr=\thisrowno{7}] {\tabledata};\label{leg:supzono}
    \addplot [BoundStyle2] table[x expr=\thisrowno{0},y expr=\thisrowno{13}] {\tabledata};
    
    \coordinate (top) at (rel axis cs:0,1);
    %%
    \nextgroupplot
    \addplot [GTStyle] table[x expr=\thisrowno{0},y expr=\thisrowno{2}] {\tabledata};
    \addplot [BoundStyle1] table[x expr=\thisrowno{0},y expr=\thisrowno{5}] {\tabledata};
    \addplot [BoundStyle2] table[x expr=\thisrowno{0},y expr=\thisrowno{11}] {\tabledata};
    \addplot [BoundStyle1] table[x expr=\thisrowno{0},y expr=\thisrowno{8}] {\tabledata};
    \addplot [BoundStyle2] table[x expr=\thisrowno{0},y expr=\thisrowno{14}] {\tabledata};
    %%
    \nextgroupplot
    \addplot [GTStyle] table[x expr=\thisrowno{0},y expr=\thisrowno{3}] {\tabledata};
    \addplot [BoundStyle1] table[x expr=\thisrowno{0},y expr=\thisrowno{6}] {\tabledata};
    \addplot [BoundStyle2] table[x expr=\thisrowno{0},y expr=\thisrowno{12}] {\tabledata};
    \addplot [BoundStyle1] table[x expr=\thisrowno{0},y expr=\thisrowno{9}] {\tabledata};
    \addplot [BoundStyle2] table[x expr=\thisrowno{0},y expr=\thisrowno{15}] {\tabledata};
    
    % %%% P1, constrained zonotopes
    % %%
    % \nextgroupplot
    % \addplot [GTStyle] table[x expr=\thisrowno{0},y expr=\thisrowno{1}] {\tabledata};
    % \addplot [BoundStyle1] table[x expr=\thisrowno{0},y expr=\thisrowno{10}] {\tabledata};
    % \addplot [BoundStyle1] table[x expr=\thisrowno{0},y expr=\thisrowno{13}] {\tabledata};
    % %%
    % \nextgroupplot
    % \addplot [GTStyle] table[x expr=\thisrowno{0},y expr=\thisrowno{2}] {\tabledata};
    % \addplot [BoundStyle1] table[x expr=\thisrowno{0},y expr=\thisrowno{11}] {\tabledata};
    % \addplot [BoundStyle1] table[x expr=\thisrowno{0},y expr=\thisrowno{14}] {\tabledata};
    % %%
    % \nextgroupplot
    % \addplot [GTStyle] table[x expr=\thisrowno{0},y expr=\thisrowno{3}] {\tabledata};
    % \addplot [BoundStyle1] table[x expr=\thisrowno{0},y expr=\thisrowno{12}] {\tabledata};
    % \addplot [BoundStyle1] table[x expr=\thisrowno{0},y expr=\thisrowno{15}] {\tabledata};
    
    
    \pgfplotstableread{figures/results/table_out_P2.txt}{\tabledata}
    %%% P2, zonotopes
    %%
    \nextgroupplot
    \addplot [GTStyle] table[x expr=\thisrowno{0},y expr=\thisrowno{1}] {\tabledata};
    \addplot [BoundStyle1] table[x expr=\thisrowno{0},y expr=\thisrowno{4}] {\tabledata};
    \addplot [BoundStyle2] table[x expr=\thisrowno{0},y expr=\thisrowno{10}] {\tabledata};
    \addplot [BoundStyle1] table[x expr=\thisrowno{0},y expr=\thisrowno{7}] {\tabledata};
    \addplot [BoundStyle2] table[x expr=\thisrowno{0},y expr=\thisrowno{13}] {\tabledata};
    %%
    \nextgroupplot
    \addplot [GTStyle] table[x expr=\thisrowno{0},y expr=\thisrowno{2}] {\tabledata};
    \addplot [BoundStyle1] table[x expr=\thisrowno{0},y expr=\thisrowno{5}] {\tabledata};
    \addplot [BoundStyle2] table[x expr=\thisrowno{0},y expr=\thisrowno{11}] {\tabledata};
    \addplot [BoundStyle1] table[x expr=\thisrowno{0},y expr=\thisrowno{8}] {\tabledata};
    \addplot [BoundStyle2] table[x expr=\thisrowno{0},y expr=\thisrowno{14}] {\tabledata};
    %%
    \nextgroupplot
    \addplot [GTStyle] table[x expr=\thisrowno{0},y expr=\thisrowno{3}] {\tabledata};
    \addplot [BoundStyle1] table[x expr=\thisrowno{0},y expr=\thisrowno{6}] {\tabledata};
    \addplot [BoundStyle2] table[x expr=\thisrowno{0},y expr=\thisrowno{12}] {\tabledata};
    \addplot [BoundStyle1] table[x expr=\thisrowno{0},y expr=\thisrowno{9}] {\tabledata};
    \addplot [BoundStyle2] table[x expr=\thisrowno{0},y expr=\thisrowno{15}] {\tabledata};
    
    %%% P2, constrained zonotopes
    %%
    % \nextgroupplot
    % \addplot [GTStyle] table[x expr=\thisrowno{0},y expr=\thisrowno{1}] {\tabledata};
    % \addplot [BoundStyle1] table[x expr=\thisrowno{0},y expr=\thisrowno{10}] {\tabledata};
    % \addplot [BoundStyle1] table[x expr=\thisrowno{0},y expr=\thisrowno{13}] {\tabledata};
    % %%
    % \nextgroupplot
    % \addplot [GTStyle] table[x expr=\thisrowno{0},y expr=\thisrowno{2}] {\tabledata};
    % \addplot [BoundStyle1] table[x expr=\thisrowno{0},y expr=\thisrowno{11}] {\tabledata};
    % \addplot [BoundStyle1] table[x expr=\thisrowno{0},y expr=\thisrowno{14}] {\tabledata};
    % %%
    % \nextgroupplot
    % \addplot [GTStyle] table[x expr=\thisrowno{0},y expr=\thisrowno{3}] {\tabledata};
    % \addplot [BoundStyle1] table[x expr=\thisrowno{0},y expr=\thisrowno{12}] {\tabledata};
    % \addplot [BoundStyle1] table[x expr=\thisrowno{0},y expr=\thisrowno{15}] {\tabledata};
    
    \coordinate (bot) at (rel axis cs:1,0);

    \end{groupplot}
\path (top-|current bounding box.west)--
                            node[anchor=south,rotate=90] {Position Components}
                            (bot-|current bounding box.west);
\node[anchor=south] at ($(group c1r1.north east)!0.5!(group c3r1.north west)$){$x,y,z$ of Protocol 1 using zonotopes and constrained zonotopes.};
%\node[anchor=south] at ($(group c1r2.north east)!0.5!(group c3r2.north west)$){$x,y,z$ of Protocol \ref{alg:1} using constrained zonotopes.}; 
\node[anchor=south] at ($(group c1r2.north east)!0.5!(group c3r2.north west)$){$x,y,z$ of Protocol 2 using zonotopes and constrained zonotopes.}; 
%\node[anchor=south] at ($(group c1r4.north east)!0.5!(group c3r4.north west)$){$x,y,z$ of Protocol \ref{alg:2} using constrained zonotopes.}; 
  
% legend
\path (top|-current bounding box.north)--
      coordinate(legendpos)
      (bot|-current bounding box.north);
\matrix[
    matrix of nodes,
    anchor=south,
    draw,
    inner sep=0.2em,
    draw
  ]at([yshift=1ex]legendpos)
  {
    \ref{leg:GT} true value&[5pt]
    \ref{leg:infzono}& zonotope bounds
    \ref{leg:infcz}& constrained zonotope bounds\\};
\end{tikzpicture}
